Skein Theory for Affine A Subfactor Planar Algebras

The Kuperberg Program asks to find presentations of planar algebras and use these presentations to prove results about their corresponding categories purely diagrammatically. This program has been completed for index less than 4 and is ongoing research for index greater than 4. We give generators-and-relations presentations for the affine A subfactor planar algebras of index 4. Exclusively using the planar algebra language, we give new proofs to how many such planar algebras exist. Categories corresponding to these planar algebras are monoidally equivalent to cyclic pointed fusion categories. We give a proof of this by defining a functor yielding a monoidal equivalence between the two categories. The categories are also monoidally equivalent to a representation category of a cyclic subgroup of SU(2). We give a new proof of this fact, explicitly using the diagrammatic presentations found. This gives novel diagrammatics for these representation categories.

==> shortcuts.sty <==
%\NeedsTexFormat{LaTeX2e}
\ProvidesPackage{shortcuts}

\newtheorem{defn}{Definition}[section]
\newtheorem{fact}{Fact}[section]
\newtheorem{thm}{Theorem}[section]
\newtheorem{ex}{Example}[section]
\newtheorem{exer}{Exercise}[section]
\newtheorem{lem}[thm]{Lemma}
\newtheorem{cor}[thm]{Corollary}
\newtheorem{cla}{Claim}[section]
\newtheorem{rem}{Remark}[section]

\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{patterns, positioning, intersections, pgfplots.fillbetween}
\usetikzlibrary{calc}

\usepackage{tikz-cd}
\usepackage{tikz}
\pgfplotsset{compat=1.10}

\newcommand{\tbf}{\textbf}
\newcommand{\mbb}{\mathbb}
\newcommand{\la}{\lambda}
\newcommand{\ra}{\rightarrow}
\newcommand{\ol}{\overline}
\newcommand{\vp}{\varphi}
\newcommand{\te}{\text}
\newcommand{\ep}{\epsilon}
\newcommand{\mc}{\mathcal}
\newcommand{\til}{\tilde}
\newcommand{\tc}{\textcolor}
\newcommand{\f}{\frac}
\newcommand{\pa}{\partial}
\newcommand{\ind}{\indent}
\newcommand{\os}{\overset}
\newcommand{\knotlinewidth}{.7pt}
\newcommand{\myarrow}{$\quad\longleftrightarrow\quad$}

\usepackage{tcolorbox}
\usepackage{leftindex}
\tcbuselibrary{breakable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Commands for all cases

\newcommand{\strand}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]\draw[thick] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\substrand}{\hspace{0.05cm}\begin{tikzpicture}[scale=0.4, baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]\draw[thick] (0,0) -- (0,1); \end{tikzpicture}}

\newcommand{\bubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7]
                \draw[thick] (0,0) circle (0.5cm);
            \end{tikzpicture}}

\newcommand{\arbAfingraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,0) {};
      \node [scale=0.5, label=\text{$[\emptyset]$}] (i) at (-0.2,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_1]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:\text{$[Q_1]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label=\text{$[P_2]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_2]$}] (e) at (2, -1) {};
   \node [vertex, scale=0.5, label=\text{$[P_{n-1}]$}] (f) at (4, 1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_{n-1}]$}] (g) at (4,-1){};
   \node [vertex, scale=0.5] (h) at (5, 0) {}; 
    \node [scale=0.5, label={[xshift=0.1cm]\text{$[P_n]$}}] (i) at (5.2, 0) {}; 
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\unocap}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick] (0,0) .. controls (0.5,0.5) .. (1,0); 
            \end{tikzpicture}}
                       
\newcommand{\unocup}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
            \end{tikzpicture}}

\newcommand*{\fakebreak}{\par\vspace{\textheight minus \textheight}\pagebreak}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Background material
\newcommand{\shadedtangleexample}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
     \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick, fill=gray!, opacity=0.5] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (1.55, 5.55) rectangle (6.45, 6.45);
    \draw[fill=gray!, draw=none, opacity=0.5] (3.05, 3.5) rectangle (6.45, 5.55); 
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick, fill=white!] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \coordinate (a) at (2.55, 3.5);
    \coordinate (b) at (4.55, 2.5);
    \coordinate (c) at (4.55, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[fill=white!, draw=none] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (5.55, 0.05) rectangle (6.45, 2.55);
    \draw[fill=white!, draw=none] (4.55, 0.05) rectangle (5.5, 0.45);
    \draw[fill=gray!, draw=none, opacity=0.5] (4.55, 0.05) rectangle (5.5, 0.45);
    \draw[very thick] (1, 3.5) rectangle (3,5.5);
        \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
         \node [fixedpt, scale=0.5] (a) at (-0.3,3.25) {};
     \node [fixedpt, scale=0.5] (b) at (0.7, 4.5) {};
     \node [fixedpt, scale=0.5] (c) at (3.2, 1.5) {};
\end{tikzpicture}}

\newcommand{\shadedtangleexamplelabelled}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
     \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5) node[pos=0.5] {$2$};
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick, fill=gray!, opacity=0.5] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (1.55, 5.55) rectangle (6.45, 6.45);
    \draw[fill=gray!, draw=none, opacity=0.5] (3.05, 3.5) rectangle (6.45, 5.55); 
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick, fill=white!] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \coordinate (a) at (2.55, 3.5);
    \coordinate (b) at (4.55, 2.5);
    \coordinate (c) at (4.55, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[fill=white!, draw=none] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (5.55, 0.05) rectangle (6.45, 2.55);
    %\draw[fill=white!, draw=none] (4.55, 0.05) rectangle (5.5, 0.45);
    \draw[fill=gray!, draw=none, opacity=0.5] (4.55, 0.05) rectangle (5.5, 0.45);
    \draw[very thick] (1, 3.5) rectangle (3,5.5) node[pos=0.5] {$1$};
        \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
         \node [fixedpt, scale=0.5] (a) at (-0.3,3.25) {};
     \node [fixedpt, scale=0.5] (b) at (0.7, 4.5) {};
     \node [fixedpt, scale=0.5] (c) at (3.2, 1.5) {};
\end{tikzpicture}}


\newcommand{\shadedtanglecompositiona}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.54, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white!] (0,0) rectangle (5,5);
    \node [fixedpt, scale=0.5] (a) at (-0.3,2.5) {};
    \draw[fill=gray!, draw=none, opacity=0.5] (1.2,0) rectangle (2.8,1);
    \draw[fill=gray!, draw=none, opacity=0.5] (1.2, 3) rectangle (2.8,5);
    \draw[fill=gray!, draw=none, opacity=0.5] (4,0) rectangle (5,5);
    \draw[very thick] (1,1) rectangle (3,3);
    \draw [very thick] (4,0) -- (4,5);
    \draw [very thick] (1.2, 1) -- (1.2,0);
    \draw[very thick] (2.8,1) -- (2.8,0);
    \draw[very thick] (2.8,3) -- (2.8,5);
    \draw[very thick] (1.2,3) -- (1.2, 5);
    \node [fixedpt, scale=0.5] (b) at (0.7, 2) {};
    
\end{tikzpicture}}


\newcommand{\shadedtanglecompositionb}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
     \draw[fill=gray!, draw=none, opacity=0.5] (3.1, 5.5) rectangle (6.5, 6.5);
     \coordinate (a) at (3.1, 5.5);
     \coordinate (b) at (6.5, 5.5);
     \coordinate (c) at (4.5,2.5); 
     \draw[fill=gray!, draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (1, 3.5) rectangle (3,5.5);
    \draw[very thick, fill=gray!, opacity=0.5] (1.5, 3.5) .. controls (2, 2.7) .. (2.5, 3.5);
        \draw[very thick] (1.5, 3.5) .. controls (2, 2.7) .. (2.5, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2.5,5.5) .. controls (3, 6.2).. (4.5, 2.5);
    \draw[very thick] (2.5,5.5) .. controls (3, 6.2).. (4.5, 2.5);
   \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5); 
   \coordinate (d) at (6.5, 2.5);
   \draw[fill=gray!, draw=none, opacity=0.5] (d) -- (c) -- (b)-- (d);
    \draw[fill=gray!, draw=none, opacity=0.5] (5.5, 0) rectangle (6.5, 2.5); 
    \draw[fill=gray!, draw=none, opacity=0.5] (4.5,0) rectangle (5.5, 0.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (1.5, 5.5) rectangle (3.1, 6.5);
    \draw[fill=white!, draw=none] (2.5,5.5) .. controls (3, 6).. (3.1, 5.5);
    \draw[very thick] (2.5,5.5) .. controls (3, 6.2).. (4.5, 2.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
      \node [fixedpt, scale=0.5] (e) at (-0.3,3.25) {};
     \node [fixedpt, scale=0.5] (f) at (0.7, 4.5) {};
     \node [fixedpt, scale=0.5] (g) at (3.2, 1.5) {};
\end{tikzpicture}}


\newcommand{\evaluationmap}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick] (0,0) .. controls (0.5,0.5) .. (1,0); 
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) .. controls (0.5, 0.47) .. (1,0);
\end{tikzpicture}\te{ }}

\newcommand{\coevaluationmap}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick] (1,1) .. controls (0.5,0.5) .. (0,1); 
  \draw[fill=gray!, opacity=0.5, draw=none] (1,1) .. controls (0.5, 0.53) .. (0,1);  
\end{tikzpicture}\te{ }}

\newcommand{\evaluationmapX}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (1,0.7);
  \draw[thick] (0,0) .. controls (0.5,0.5) .. (1,0); 
  \draw[fill=white!, draw=none] (0,0) .. controls (0.5, 0.47) .. (1,0);
\end{tikzpicture}\te{ }}


\newcommand{\coevaluationmapX}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=gray!, opacity=0.5, draw=none] (0,1) rectangle (1,0.3);
  \draw[thick] (1,1) .. controls (0.5,0.5) .. (0,1); 
  \draw[fill=white!, draw=none] (1,1) .. controls (0.5, 0.53) .. (0,1);  
\end{tikzpicture}\te{ }}

\newcommand{\gmorph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6,  fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=white!] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=gray!, opacity=0.5] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[fill=gray!, opacity=0.5] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[fill=white!] (0.5, 2) .. controls (0.75, 1.6) .. (1, 2);
  \draw[fill=gray!, opacity=0.5] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
   \node[fixedpt, scale=0.5] (a) at (-0.2, 1) {};
   \draw[very thick] (0,0) rectangle (2,2);
\end{tikzpicture}\text{ }}

\newcommand{\fgmorph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6,  fixedpt/.style={star, fill, minimum size=0.5mm}]
  
  \draw[fill=white!, draw=none] (1.5,2) rectangle (2,4);
  \draw[fill=gray!, opacity=0.5, draw=none] (1.5,2) rectangle (2,4);
    \coordinate (a) at (0.5,2);
        \coordinate (b) at (1.5,2);
        \coordinate (c) at (1.5,4);
        \draw[fill=white!, draw=none] (a) -- (b) -- (c) -- (a);
        \draw[fill=gray!, opacity=0.5, draw=none] (a) -- (b) -- (c) -- (a);
  \draw[very thick] (1, 2) .. controls (1.25,2.5) .. (1.5, 2);
  \draw[very thick] (0.5,2) .. controls (1,3) .. (1.5,4);
  \draw[very thick] (0.5, 4) .. controls (0.75, 3.5) .. (1, 4);
  \draw[fill=white!] (0.5, 4) .. controls (0.75, 3.6) .. (1, 4);
  \draw[fill=gray!, opacity=0.5] (0.5, 4) .. controls (0.75, 3.5) .. (1, 4);
  \draw[fill=white!] (1, 2) .. controls (1.25,2.46) .. (1.5, 2);
  \draw[fill=white!] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=gray!, opacity=0.5] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[fill=gray!, opacity=0.5] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[fill=white!] (0.5, 2) .. controls (0.75, 1.6) .. (1, 2);
  \draw[fill=gray!, opacity=0.5] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
    \draw[very thick] (0,2) rectangle (2,4);
      \draw[very thick] (0,0) rectangle (2,2);
      \node[fixedpt, scale=0.5] (a) at (-0.2, 1) {};
    \node[fixedpt, scale=0.5] (b) at (-0.2, 3) {};
\end{tikzpicture}\text{ }}

\newcommand{\fmorph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6,  fixedpt/.style={star, fill, minimum size=0.5mm}]

  \draw[fill=white!, draw=none] (1.5,0) rectangle (2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (1.5,0) rectangle (2,2);
    \coordinate (a) at (0.5,0);
        \coordinate (b) at (1.5,0);
        \coordinate (c) at (1.5,2);
        \draw[fill=white!, draw=none] (a) -- (b) -- (c) -- (a); 
        \draw[fill=gray!, opacity=0.5, draw=none] (a) -- (b)-- (c) -- (a);
  \draw[very thick] (1, 0) .. controls (1.25,0.5) .. (1.5, 0);
  \draw[very thick] (0.5,0) .. controls (1,1) .. (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[fill=white!] (0.5, 2) .. controls (0.75, 1.6) .. (1, 2);
  \draw[fill=gray!, opacity=0.5] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[fill=white!] (1, 0) .. controls (1.25,0.46) .. (1.5, 0);
 \node[fixedpt, scale=0.5] (a) at (-0.2, 1) {};
   \draw[very thick] (0,0) rectangle (2,2);
\end{tikzpicture}\text{ }}

\newcommand{\gsquared}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=white!] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=gray!, opacity=0.5] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[fill=gray!, opacity=0.5] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[fill=white!] (0.5, 2) .. controls (0.75, 1.6) .. (1, 2);
  \draw[fill=gray!, opacity=0.5] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
    \draw[fill=white!] (0.5, -2) .. controls (0.75,-1.5) .. (1, -2);
  \draw[fill=gray!, opacity=0.5] (0.5, -2) .. controls (0.75,-1.5) .. (1, -2);
  \draw[very thick] (0.5, -2) .. controls (0.75,-1.5) .. (1, -2);
  \draw[fill=white!] (1.5,0) rectangle (2,-2);
  \draw[fill=gray!, opacity=0.5] (1.5,0) rectangle (2,-2);
  \draw[very thick] (1.5,0) -- (1.5,-2);
  \draw[very thick] (0.5, 0) .. controls (0.75, -0.5) .. (1, 0);
  \draw[fill=white!] (0.5, 0) .. controls (0.75, -0.4) .. (1, 0);
  \draw[fill=gray!, opacity=0.5] (0.5, 0) .. controls (0.75, -0.4) .. (1, 0);
  \draw[very thick] (0,0) rectangle (2,-2);
    \draw[very thick] (0,0) rectangle (2,2);
    \node[fixedpt, scale=0.5] (b) at (-0.3,1) {};
      \node[fixedpt, scale=0.5] (b) at (-0.3,-1) {};
\end{tikzpicture}\text{ }}

\newcommand{\gbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=white!] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=gray!, opacity=0.5] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[fill=gray!, opacity=0.5] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[fill=white!] (0.5, 2) .. controls (0.75, 1.6) .. (1, 2);
  \draw[fill=gray!, opacity=0.5] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[fill=white!] (0.7, 1) circle (0.3);
  \draw[fill=gray!, opacity=0.5] (0.7, 1) circle (0.3);
  \draw[very thick] (0.7, 1) circle (0.3);
    \draw[very thick] (0,0) rectangle (2,2);
    \node[fixedpt, scale=0.5] (b) at (-0.3,1) {};
\end{tikzpicture}\text{ }}

\newcommand{\multiplicationtangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[fill=gray!, opacity=0.5, draw=none] (2.5,0.5) rectangle (3,0);
    \draw[fill=gray!, opacity=0.5, draw=none] (2.5, 2.5) rectangle (3,3.5);
    \draw[fill=gray!, opacity=0.5, draw=none] (2.5,5.5) rectangle (3, 6.5);
    \draw[fill=gray!, opacity=0.5, draw=none] (3.5, 5.5) rectangle (4,6.5);
    \draw[fill=gray!, opacity=0.5, draw=none] (3.5, 2.5) rectangle (4, 3.5);
    \draw[fill=gray!, opacity=0.5, draw=none] (3.5, 0) rectangle (4,0.5);
    \draw[fill=gray!, opacity=0.5, draw=none](4,0) rectangle (6.5,6.5);
    \draw[very thick] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (2,0.5) rectangle (4,2.5);
    \draw[very thick] (2,3.5) rectangle (4, 5.5);
    \draw[very thick] (2.5,0.5) -- (2.5,0);
    \draw[very thick] (3,0.5) -- (3,0);
    \draw[very thick] (3.5, 0.5) -- (3.5,0);
    \draw[very thick] (2.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (3, 2.5) -- (3,3.5);
    \draw[very thick] (3.5, 2.5) -- (3.5, 3.5);
    \draw[very thick] (2.5,5.5) -- (2.5, 6.5);
    \draw[very thick] (3, 5.5) -- (3, 6.5);
    \draw[very thick] (3.5, 5.5) -- (3.5,6.5);
   \node[fixedpt, scale=0.5] (a) at (-0.3, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (1.7, 1.5) {};
   \node[fixedpt, scale=0.5] (c) at (1.7, 4.5) {};
\end{tikzpicture}}

\newcommand{\tracetangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[draw=none, fill=gray!, opacity=0.5] (0,0) rectangle (6.5,6.5);
    \draw[draw=none, fill=white!] (4,3) circle (2);
    \draw[draw=none, fill=gray!, opacity=0.5] (4,3) circle (1.5);
    \draw[very thick] (4,3) circle (2);
    \draw[very thick] (4,3) circle (1.5);
    \draw[draw=none, fill=white!] (2,2) rectangle (4,4);
    \draw[very thick] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (2,2) rectangle (4,4);
   \node[fixedpt, scale=0.5] (a) at (-0.3, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (1.7, 3) {};
\end{tikzpicture}}

\newcommand{\clicktangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]

    \draw[very thick] (0,0) rectangle (6.5,6.5);
   
   \node[fixedpt, scale=0.5] (a) at (-0.3, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (2.2, 3) {};
    % Define the parabola
    \draw[domain=4.25:5.868, smooth, variable=\x, very thick] plot ({\x}, {-4*(\x-4.75)^2 + 5});
    
    % Shade the region between the parabola, y=0, and x=4
    \fill[fill=gray!, opacity=0.5, draw=none] (4,0) -- plot[domain=4:5.868] ({\x}, {-4*(\x-4.75)^2 + 5}) -- (5.5,0) -- cycle;
    \draw[very thick] (4,2) -- (4,0);

\fill[fill=gray!, opacity=0.5, draw=none] 
        (1.2, 6.5) -- 
        plot[domain=1.2:2.79, smooth, variable=\x] ({\x}, {5.7*\x*\x - 25.5832*\x + 29}) --
        (2.79, 6.5) -- 
        cycle;
    \draw[domain=1.2:2.79, smooth, variable=\x, very thick] plot ({\x}, {5.7*\x*\x - 25.5832*\x + 29});
     \draw[fill=white!, draw=none] (2.5,2) rectangle (4.5,4);
     \draw[very thick] (2.79,4) -- (2.79,6.5);
 \draw[very thick] (2.5,2) rectangle (4.5,4);
\end{tikzpicture}}

\newcommand{\dualtangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]

    \draw[fill=gray!, draw=none, opacity=0.5] (0,0) rectangle (6.5,6.5);
    \fill[fill=white!] 
        plot[domain=4.25:5.51, smooth, variable=\x] ({\x}, {-4*(\x - 4.75)^2 + 5}) --
        plot[domain=5.51:3.28, smooth, variable=\x] ({\x}, {-0.4*((\x - 4.4)/0.5)^2 + 6}) --
        cycle;

    \fill[fill=white!] 
        plot[domain=5.51:5.86, smooth, variable=\x] ({\x}, {-4*(\x - 4.75)^2 + 5}) --
        plot[domain=6.33:5.51, smooth, variable=\x] ({\x}, {-0.4*((\x - 4.4)/0.5)^2 + 6}) --
        cycle;

    \fill[fill=white!] 
        plot[domain=1.29:2.56, smooth, variable=\x] ({\x}, {5.7*\x*\x - 25.5832*\x + 30}) --
        plot[domain=3.41:0.31, smooth, variable=\x] ({\x}, {1.524*(\x-2.344)^2+0.25}) --
        cycle;
   
   \node[fixedpt, scale=0.5] (a) at (-0.3, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (2.2, 3) {};
    % Define the parabola
    \draw[domain=4.25:5.868, smooth, variable=\x, very thick] plot ({\x}, {-4*(\x-4.75)^2 + 5});
     \draw[domain=3.28:6.33, smooth, variable=\x, very thick] plot ({\x}, {-0.4*((\x - 4.4)/0.5)^2 + 6});


    \draw[domain=1.29:2.79, smooth, variable=\x, very thick] plot ({\x}, {5.7*\x*\x - 25.5832*\x + 30});
    
     \draw[domain=0.31:3.79, smooth, variable=\x, very thick] plot ({\x}, {1.524*(\x-2.344)^2+0.25});
     \draw[fill=white!, draw=none] (2.5,2) rectangle (4.5,4);

 \draw[very thick] (2.5,2) rectangle (4.5,4);
 \draw[very thick] (0,0) rectangle (6.5,6.5);


\end{tikzpicture}}

\newcommand{\temperleyliebprincipalgraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=${f^{(0,+)}=\emptyset_+}$] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=${f^{(1,+)}=X}$] (b) at (3,0) {}; 
   \node [vertex, scale=0.5, label=$f^{(2,+)}$] (c) at (6,0) {};
   \node  (d) at (8,0){};
   \draw (a)--(b);
   \draw (b)--(c);
   \path (c) -- node[auto=false]{\ldots} (d);
    \end{tikzpicture}}

\newcommand{\temperleyliebdualprincipalgraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=${f^{(0,-)}=\emptyset_+}$] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=${f^{(1,-)}=\ol{X}}$] (b) at (3,0) {}; 
   \node [vertex, scale=0.5, label=$f^{(2,-)}$] (c) at (6,0) {};
   \node  (d) at (8,0){};
   \draw (a)--(b);
   \draw (b)--(c);
   \path (c) -- node[auto=false]{\ldots} (d);
    \end{tikzpicture}}

\newcommand{\bratteli}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=$1$] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=$1$] (b) at (0,-2) {};
   \node [vertex, scale=0.5, label=$2$] (c) at (0,-4) {};
   \node [vertex, scale=0.5, label=$1$] (d) at (1,-1) {};
   \node [vertex, scale=0.5, label=$2$] (e) at (1,-3) {};
   \node [vertex, scale=0.5, label=$1$] (f) at (2,-2) {};
    \node [vertex, scale=0.5, label=$3$] (g) at (2,-4) {};
     \node [vertex, scale=0.5, label=$1$] (h) at (3,-3) {};
      \node [vertex, scale=0.5, label=$1$] (i) at (4,-4) {};
   \draw (a)--(d);
   \draw (b)--(d);
   \draw (b) -- (e);
   \draw (c) -- (e);
    \draw (d) -- (f);
    \draw (e) -- (f);
    \draw (e) -- (g);
    \draw (f) -- (h);
    \draw (g) -- (h);
    \draw (h) -- (i);
    \end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%Commands for Affine A Finite Shaded

\newcommand{\Afinnumgraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=$1$] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=$2$] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:$2n$] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label=$3$] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:\te{ }$2n-1$] (e) at (2, -1) {};
   \node [vertex, scale=0.5, label=$n$] (f) at (4, 1){};
   \node [vertex, scale=0.5, label=below:$n+2$] (g) at (4,-1){};
   \node [vertex, scale=0.5, label=\hspace{1cm}$n+1$] (h) at (5, 0) {}; 
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\X}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=gray!, opacity=0.5, draw=none] (0.5,0) rectangle (1,1);
   \draw[thick] (0.5, 0) -- (0.5, 1);
\end{tikzpicture}\te{ }}

\newcommand{\Xinbox}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[fill=gray!, opacity=0.5, draw=none] (0.5,0) rectangle (1,1);
  \draw[thick] (0.5, 0) -- (0.5, 1);
  \draw[very thick] (0,0) rectangle (1,1);
\end{tikzpicture}\te{ }}

\newcommand{\Y}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (0.5,1);
\draw[thick] (0.5, 0) -- (0.5, 1);
\end{tikzpicture}\te{ }}

\newcommand{\Yinbox}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (0.5,1);
  \draw[very thick] (0,0) rectangle (1,1);
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
    \draw[thick] (0.5, 0) -- (0.5, 1);
\end{tikzpicture}\te{ }}

\newcommand{\redr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0.5, 0) -- (0.5, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.53,0) rectangle (1,1);
\end{tikzpicture}\te{ }}

\newcommand{\bluer}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, blue] (0.5, 0) -- (0.5, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.53,0) rectangle (1,1);
\end{tikzpicture}\te{ }}

\newcommand{\redl}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0.5, 0) -- (0.5, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (0.47,1);
\end{tikzpicture}\te{ }}

\newcommand{\bluel}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, blue] (0.5, 0) -- (0.5, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (0.47,1);
\end{tikzpicture}\te{ }}

\newcommand{\bluesaddlesin}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, blue] (0,0) .. controls (0.5,0.5) .. (1,0); 
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) .. controls (0.5, 0.47) .. (1,0);
  \draw[thick, blue] (1,1) .. controls (0.5,0.5) .. (0,1); 
  \draw[fill=gray!, opacity=0.5, draw=none] (1,1) .. controls (0.5, 0.53) .. (0,1);  
\end{tikzpicture}\te{ }}

\newcommand{\redsaddlesin}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0,0) .. controls (0.5,0.5) .. (1,0); 
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) .. controls (0.5, 0.47) .. (1,0);
  \draw[thick, red] (1,1) .. controls (0.5,0.5) .. (0,1); 
  \draw[fill=gray!, opacity=0.5, draw=none] (1,1) .. controls (0.5, 0.53) .. (0,1);  
\end{tikzpicture}\te{ }}

\newcommand{\redsaddlesout}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (1,1);
  \draw[thick, red] (0,0) .. controls (0.5,0.5) .. (1,0); 
  \draw[fill=white!, draw=none] (0,0) .. controls (0.5, 0.47) .. (1,0);
  \draw[thick, red] (1,1) .. controls (0.5,0.5) .. (0,1); 
  \draw[fill=white!, draw=none] (1,1) .. controls (0.5, 0.53) .. (0,1);  
\end{tikzpicture}\te{ }}

\newcommand{\bluesaddlesout}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[very thick, fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (1,1);
  \draw[thick, blue] (0,0) .. controls (0.5,0.5) .. (1,0); 
  \draw[fill=white!, draw=none] (0,0) .. controls (0.5, 0.47) .. (1,0);
  \draw[thick, blue] (1,1) .. controls (0.5,0.5) .. (0,1); 
  \draw[fill=white!, draw=none] (1,1) .. controls (0.5, 0.53) .. (0,1);  
\end{tikzpicture}\te{ }}

\newcommand{\redcapin}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0,0) .. controls (0.5,0.5) .. (1,0); 
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) .. controls (0.5, 0.47) .. (1,0);
\end{tikzpicture}\te{ }}

\newcommand{\redcupin}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (1,1) .. controls (0.5,0.5) .. (0,1); 
  \draw[fill=gray!, opacity=0.5, draw=none] (1,1) .. controls (0.5, 0.53) .. (0,1);  
\end{tikzpicture}\te{ }}

\newcommand{\Ushade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.2,1) rectangle (0.4,2);
 \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2, 0) rectangle (0.4, -1);
  \draw[thick, red](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.55) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.2) {};
    \node (e) at (1.5, 1.2) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.55) {\textup{\footnotesize{$(n-1)$}}};
    \pattern [pattern=checkerboard,pattern color=black!30]
                   (1.85,1.05) rectangle (2.45, 1.95);
   \pattern [pattern=checkerboard, pattern color=black!30] (2.05,1.05) rectangle (2.45, -0.95);
    \pattern [pattern=checkerboard, pattern color=black!30] (1.85, -0.95) rectangle (2.05,-0.05);
\end{tikzpicture}\text{ }}

\newcommand{\Uadshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.2,1) rectangle (0.4,2);
 \draw[thick, red] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2, 0) rectangle (0.4, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.55) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.2) {};
    \node (e) at (1.5, 1.2) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.55) {\textup{\footnotesize{$(n-1)$}}};
    \pattern [pattern=checkerboard,pattern color=black!30]
                   (1.85,1.05) rectangle (2.45, 1.95);
   \pattern [pattern=checkerboard, pattern color=black!30] (2.05,1.05) rectangle (2.45, -0.95);
    \pattern [pattern=checkerboard, pattern color=black!30] (1.85, -0.95) rectangle (2.05,-0.05);
\end{tikzpicture}\text{ }}

\newcommand{\Vshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5,2) rectangle (0.2,1);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5, 1) rectangle (0,0);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5, 0) rectangle (0.2, -1);
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
 \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
  \draw[thick, red](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.55) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.2) {};
    \node (e) at (1.5, 1.2) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.55) {\textup{\footnotesize{$(n-1)$}}};
    \pattern [pattern=checkerboard,pattern color=black!30]
                   (1.85,1.05) rectangle (2.45, 1.95);
   \pattern [pattern=checkerboard, pattern color=black!30] (2.05,1.05) rectangle (2.45, -0.95);
    \pattern [pattern=checkerboard, pattern color=black!30] (1.85, -0.95) rectangle (2.05,-0.05);
\end{tikzpicture}\text{ }}

\newcommand{\Vadshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V^*$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5,2) rectangle (0.2,1);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5, 1) rectangle (0,0);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5, 0) rectangle (0.2, -1);
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
 \draw[thick, red] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red] (0.2,0) -- (0.2, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.55) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.2) {};
    \node (e) at (1.5, 1.2) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.55) {\textup{\footnotesize{$(n-1)$}}};
    \pattern [pattern=checkerboard,pattern color=black!30]
                   (1.85,1.05) rectangle (2.45, 1.95);
   \pattern [pattern=checkerboard, pattern color=black!30] (2.05,1.05) rectangle (2.45, -0.95);
    \pattern [pattern=checkerboard, pattern color=black!30] (1.85, -0.95) rectangle (2.05,-0.05);
\end{tikzpicture}\text{ }}

\newcommand{\rshadeinbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7]
                \draw[thick, red] (0,0) circle (0.5cm);
                \draw[fill=gray!, draw=none, opacity=0.5] (0,0) circle (0.5cm);
            \end{tikzpicture}}

\newcommand{\bshadeinbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7]
                \draw[thick, blue] (0,0) circle (0.5cm);
                \draw[fill=gray!, draw=none, opacity=0.5] (0,0) circle (0.5cm);
            \end{tikzpicture}}

\newcommand{\rshadeoutbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7]
        \draw[fill=gray!, draw=none, opacity=0.5] (-0.7,-0.7) rectangle (0.7,0.7);
        \draw[thick, red] (0,0) circle (0.5cm);
        \draw[fill=white!, draw=none] (0,0) circle (0.5cm);
    \end{tikzpicture}}

\newcommand{\bshadeoutbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7]
        \draw[fill=gray!, draw=none, opacity=0.5] (-0.7,-0.7) rectangle (0.7,0.7);
        \draw[thick, blue] (0,0) circle (0.5cm);
        \draw[fill=white!, draw=none] (0,0) circle (0.5cm);
    \end{tikzpicture}}
    
\newcommand{\rbshader}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0.5, 0) -- (0.5, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.53,0) rectangle (1,1);
   \draw[thick, blue] (0.5, -1) -- (0.5, 0);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.53,-1) rectangle (1,0);
\end{tikzpicture}\te{ }}

\newcommand{\brshader}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, blue] (0.5, 0) -- (0.5, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.53,0) rectangle (1,1);
   \draw[thick, red] (0.5, -1) -- (0.5, 0);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.53,-1) rectangle (1,0);
\end{tikzpicture}\te{ }}

\newcommand{\rrshademid}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[draw=none] (0,0) rectangle (1,1);
  \draw[thick, red] (0.3, 0) -- (0.3, 1);
  \draw[thick, red] (0.7, 0) -- (0.7, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.3,0) rectangle (0.7,1);
\end{tikzpicture}\te{ }}

\newcommand{\rrshadeout}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (1,1);
  \draw[thick, red] (0.3, 0) -- (0.3, 1);
  \draw[thick, red] (0.7, 0) -- (0.7, 1);
  \draw[fill=white!, draw=none] (0.3,0) rectangle (0.7,1);
\end{tikzpicture}\te{ }}

\newcommand{\rbshadeout}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  %\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (1,1);
  \draw[thick, red] (0.3, 0) -- (0.3, 1);
  \draw[thick, blue] (0.7, 0) -- (0.7, 1);
  \draw[fill=white!, draw=none] (0.3,0) rectangle (0.7,1);
\end{tikzpicture}\te{ }}

\newcommand{\brshadeout}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  %\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (1,1);
  \draw[thick, blue] (0.3, 0) -- (0.3, 1);
  \draw[thick, red] (0.7, 0) -- (0.7, 1);
  \draw[fill=white!, draw=none] (0.3,0) rectangle (0.7,1);
\end{tikzpicture}\te{ }}

\newcommand{\bbshademid}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[draw=none] (0,0) rectangle (1,1);
  \draw[thick, blue] (0.3, 0) -- (0.3, 1);
  \draw[thick, blue] (0.7, 0) -- (0.7, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.3,0) rectangle (0.7,1);
\end{tikzpicture}\te{ }}

\newcommand{\bbshadeout}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=gray!, opacity=0.5, draw=none] (0,0) rectangle (1,1);
  \draw[thick, blue] (0.3, 0) -- (0.3, 1);
  \draw[thick, blue] (0.7, 0) -- (0.7, 1);
  \draw[fill=white!, draw=none] (0.3,0) rectangle (0.7,1);
\end{tikzpicture}\te{ }}

\newcommand{\purpleshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
 \pattern [pattern=checkerboard,pattern color=black!30] (0.25,0) rectangle (0.75, 1);
  \draw[thick, purple] (0.5, 0) -- (0.5, 1); 
\end{tikzpicture}\te{ }}

\newcommand{\rbpshadein}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0.2, 0) -- (0.2, 1);
   \draw[fill=gray!, opacity=0.5, draw=none] (0.2, 0) rectangle (0.4,1);
  \draw[thick, blue] (0.4, 0) -- (0.4, 1);
  
    \pattern [pattern=checkerboard,pattern color=black!30] (1.6,0) rectangle (2, 1);
    \draw[thick, purple] (1.8,0) -- (1.8,1);
    \node (d) at (0.5, 0.5) {};
    \node (e) at (1.5, 0.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 0.7) {\textup{\footnotesize{$(n-1)$}}};
\end{tikzpicture}\te{ }}

\newcommand{\rbppshadein}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0.2, 0) -- (0.2, 1);
   \draw[fill=gray!, opacity=0.5, draw=none] (0.2, 0) rectangle (0.4,1);
  \draw[thick, blue] (0.4, 0) -- (0.4, 1);
    \pattern [pattern=checkerboard,pattern color=black!30] (1.6,0) rectangle (2.2, 1);
    \draw[thick, purple] (1.8,0) -- (1.8,1);
    \draw[thick, purple] (2,0) -- (2,1);
    \node (d) at (0.5, 0.5) {};
    \node (e) at (1.5, 0.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 0.7) {\textup{\footnotesize{$(n-1)$}}};
\end{tikzpicture}\te{ }}

\newcommand{\smallrbpshadein}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.3, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0.2, 0) -- (0.2, 1);
   \draw[fill=gray!, opacity=0.5, draw=none] (0.2, 0) rectangle (0.4,1);
  \draw[thick, blue] (0.4, 0) -- (0.4, 1);
  
    \pattern [pattern=checkerboard,pattern color=black!30] (1.6,0) rectangle (2, 1);
    \draw[thick, purple] (1.8,0) -- (1.8,1);
    \node (d) at (0.5, 0.5) {};
    \node (e) at (1.5, 0.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 0.7) {\textup{\footnotesize{$(n-1)$}}};
\end{tikzpicture}\te{ }}

\newcommand{\brpshadein}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, blue] (0.2, 0) -- (0.2, 1);
   \draw[fill=gray!, opacity=0.5, draw=none] (0.2, 0) rectangle (0.4,1);
  \draw[thick, red] (0.4, 0) -- (0.4, 1);
  
    \pattern [pattern=checkerboard,pattern color=black!30] (1.6,0) rectangle (2, 1);
    \draw[thick, purple] (1.8,0) -- (1.8,1);
    \node (d) at (0.5, 0.5) {};
    \node (e) at (1.5, 0.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 0.7) {\textup{\footnotesize{$(n-1)$}}};
\end{tikzpicture}\te{ }}

\newcommand{\rbpshadeout}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0.2, 0) -- (0.2, 1);
   \draw[fill=gray!, opacity=0.5, draw=none] (0, 0) rectangle (0.2,1);
  \draw[thick, blue] (0.4, 0) -- (0.4, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.4, 0) rectangle (0.6,1);
    \pattern [pattern=checkerboard,pattern color=black!30] (1.6,0) rectangle (2, 1);
    \draw[thick, purple] (1.8,0) -- (1.8,1);
    \node (d) at (0.7, 0.5) {};
    \node (e) at (1.5, 0.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 0.7) {\textup{\footnotesize{$(n-1)$}}};
\end{tikzpicture}\te{ }}

\newcommand{\rbppshadeout}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0.2, 0) -- (0.2, 1);
   \draw[fill=gray!, opacity=0.5, draw=none] (0, 0) rectangle (0.2,1);
  \draw[thick, blue] (0.4, 0) -- (0.4, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.4, 0) rectangle (0.6,1);
    \pattern [pattern=checkerboard,pattern color=black!30] (1.6,0) rectangle (2.2, 1);
    \draw[thick, purple] (1.8,0) -- (1.8,1);
    \draw[thick, purple] (2,0) -- (2, 1);
    \node (d) at (0.7, 0.5) {};
    \node (e) at (1.5, 0.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 0.7) {\textup{\footnotesize{$(n-1)$}}};
\end{tikzpicture}\te{ }}

\newcommand{\brpshadeout}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, blue] (0.2, 0) -- (0.2, 1);
   \draw[fill=gray!, opacity=0.5, draw=none] (0, 0) rectangle (0.2,1);
  \draw[thick, red] (0.4, 0) -- (0.4, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.4, 0) rectangle (0.6,1);
    \pattern [pattern=checkerboard,pattern color=black!30] (1.6,0) rectangle (2, 1);
    \draw[thick, purple] (1.8,0) -- (1.8,1);
    \node (d) at (0.7, 0.5) {};
    \node (e) at (1.5, 0.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 0.7) {\textup{\footnotesize{$(n-1)$}}};
\end{tikzpicture}\te{ }}

\newcommand{\Ubclickshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$}; 
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.2,1) rectangle (0.4,2);
  \draw[thick, blue] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.6,1) -- (1.6,2);
  \draw[thick, purple] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.4,0) -- (0.4, -1);
  \draw[thick, blue](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
  \draw[fill=gray!, draw=none, opacity=0.5] (-1, -1) -- (0.2, -1) -- (0.2, 0) .. controls (-0.6, -0.5) .. (-0.6, 2)  -- (-1, 2) -- (-1, -1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,-1) rectangle (0.4, 0);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{\footnotesize{$(n-2)$}}};
  \pattern [pattern=checkerboard,pattern color=black!30] (3, 2) -- (1.6,2) -- (1.6, 1) -- (1.8,1) .. controls (2.6, 1.5).. (2.6, -1) -- (3,-1) -- (3,2);
    \end{tikzpicture}}

\newcommand{\Uadrclickshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$}; 
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.2,1) rectangle (0.4,2);
  \draw[thick, red] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.6,1) -- (1.6,2);
  \draw[thick, purple] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
  \draw[thick, red](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
  \draw[fill=gray!, draw=none, opacity=0.5] (-1, -1) -- (0.2, -1) -- (0.2, 0) .. controls (-0.6, -0.5) .. (-0.6, 2)  -- (-1, 2) -- (-1, -1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,-1) rectangle (0.4, 0);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.85) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{\footnotesize{$(n-2)$}}};
  \pattern [pattern=checkerboard,pattern color=black!30] (3, 2) -- (1.6,2) -- (1.6, 1) -- (1.8,1) .. controls (2.6, 1.5).. (2.6, -1) -- (3,-1) -- (3,2);
    \end{tikzpicture}}

\newcommand{\Urclickshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$}; 
  \draw[thick, red] (0.2,1) .. controls (-0.6, 1.5).. (-0.6,-1);
  \draw[thick, blue] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) .. controls(2.6, -0.5).. (2.6, 2);
  \draw[thick, red](0.4,0) -- (0.4, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
  \draw[thick, purple] (1.6, 0) -- (1.6, -1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.2,0) rectangle (0.4, -1);
  \draw[fill=gray!, opacity=0.5, draw=none] (-1,2) -- (0.4, 2) -- (0.4,1)-- (0.2, 1).. controls (-0.6, 1.5) .. (-0.6,-1)-- (-1,-1);
  \pattern[pattern=checkerboard,pattern color=black!30] (1.8,2) -- (1.8, 1) -- (2,1) -- (2, 0) -- (1.8,0) .. controls (2.5, -0.5) .. (2.6,2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{\footnotesize{$(n-2)$}}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{\footnotesize{$(n-1)$}}};
    \end{tikzpicture}}

\newcommand{\Uadbclickshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$}; 
  \draw[thick, blue] (0.2,1) .. controls (-0.6, 1.5).. (-0.6,-1);
  \draw[thick, red] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) .. controls(2.6, -0.5).. (2.6, 2);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[thick, purple] (1.6, 0) -- (1.6, -1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.2,0) rectangle (0.4, -1);
  \draw[fill=gray!, opacity=0.5, draw=none] (-1,2) -- (0.4, 2) -- (0.4,1)-- (0.2, 1).. controls (-0.6, 1.5) .. (-0.6,-1)-- (-1,-1);
  \pattern[pattern=checkerboard,pattern color=black!30] (1.8,2) -- (1.8, 1) -- (2,1) -- (2, 0) -- (1.8,0) .. controls (2.5, -0.5) .. (2.6,2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{\footnotesize{$(n-2)$}}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{\footnotesize{$(n-1)$}}};
    \end{tikzpicture}}

\newcommand{\rbshademid}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, red] (0.3, 0) -- (0.3, 1);
  \draw[thick, blue] (0.7, 0) -- (0.7, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.3,0) rectangle (0.7,1);
\end{tikzpicture}\te{ }}

\newcommand{\brshademid}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[thick, blue] (0.3, 0) -- (0.3, 1);
  \draw[thick, red] (0.7, 0) -- (0.7, 1);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.3,0) rectangle (0.7,1);
\end{tikzpicture}\te{ }}

\newcommand{\arbAfingraphpos}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=\text{$[\emptyset_{+}]$\hspace{0.5cm}}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_1]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:\text{$[Q_1]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label=\text{$[P_2]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_2]$}] (e) at (2, -1) {};
   \node [vertex, scale=0.5, label=\text{$[P_{n-1}]$}] (f) at (4, 1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_{n-1}]$}] (g) at (4,-1){};
   \node [vertex, scale=0.5] (h) at (5, 0) {};
   \node [scale=0.5, label={[xshift=0.1cm]\text{$[P_n]$}}] (i) at (5.2, 0) {};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\Afinshadegraphneg}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\text{\smallbsquare}\right]$}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\redl\right]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label={[xshift=-0.3cm, yshift=-1.1cm]$\left[\rule{0em}{4mm}\bluel\right]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label={$\left[\rule{0em}{4mm}\brshadeout\right]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label={[yshift=-1.1cm]$\left[\rule{0em}{4mm}\rbshadeout\right]$}] (e) at (2, -1) {};
   \node [vertex, scale=0.5] (f) at (4, 1){};
   \node [vertex, scale=0.5] (g) at (4,-1){};
   \node [vertex, scale=0.5] (h) at (5, 0) {}; 
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
   \node [scale=0.5, label={[yshift=-0.5 cm]\text{$\left[\rule{0em}{4mm} \rbppshadeout \right]$}}] (i) at (6.5, 0) {}; 
    \node [scale=0.5, label={[xshift=0.1cm, yshift=-0.5 cm]\text{$\left[\rule{0em}{4mm} \rbpshadeout \right]$}}] (j) at (4, 1.8) {};
      \node [scale=0.5, label={[xshift=0.1cm, yshift=-0.5 cm]\text{$\left[\rule{0em}{4mm} \brpshadeout \right]$}}] (k) at (4, -2.1) {};
    \end{tikzpicture}}

\newcommand{\Afinshadegraphpos}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\text{\smallwsquare}\right]$}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\redr\right]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label={[xshift=-0.3cm, yshift=-1.1cm]$\left[\rule{0em}{4mm}\bluer\right]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label={$\left[\rule{0em}{4mm}\rbshademid\right]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label={[yshift=-1.1cm]$\left[\rule{0em}{4mm}\brshademid\right]$}] (e) at (2, -1) {};
   \node [vertex, scale=0.5] (f) at (4, 1){};
   \node [vertex, scale=0.5] (g) at (4,-1){};
   \node [vertex, scale=0.5] (h) at (5, 0) {}; 
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
   \node [scale=0.5, label={[yshift=-0.5 cm]\text{$\left[\rule{0em}{4mm} \rbppshadein \right]$}}] (i) at (6.5, 0) {}; 
      \node [scale=0.5, label={[yshift=-0.5 cm]\text{$\left[\rule{0em}{4mm} \rbpshadein \right]$}}] (j) at (4, 1.8) {};
      \node [scale=0.5, label={[yshift=-0.5 cm]\text{$\left[\rule{0em}{4mm} \brpshadein \right]$}}] (k) at (4, -2.1) {};
    \end{tikzpicture}}
    
\newcommand{\arbAfingraphneg}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=\text{$[\emptyset_{-}]$\hspace{0.5cm}}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_1']$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:\text{$[Q_1']$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label=\text{$[P_2']$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_2']$}] (e) at (2, -1) {};
   \node [vertex, scale=0.5, label=\text{$[P_{n-1}']$}] (f) at (4, 1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_{n-1}']$}] (g) at (4,-1){};
  \node [vertex, scale=0.5] (h) at (5, 0) {};
   \node [scale=0.5, label={[xshift=0.1cm]\text{$[P'_n]$}}] (i) at (5.2, 0) {};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\Wshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$W$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5,2) rectangle (0.2,1);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5, 1) rectangle (0,0);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5, 0) rectangle (0.2, -1);
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
 \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
  \draw[thick, red](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.55) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.2) {};
    \node (e) at (1.5, 1.2) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.55) {\textup{\footnotesize{$(n-1)$}}};
    \pattern [pattern=checkerboard,pattern color=black!30]
                   (1.85,1.05) rectangle (2.45, 1.95);
   \pattern [pattern=checkerboard, pattern color=black!30] (2.05,1.05) rectangle (2.45, -0.95);
    \pattern [pattern=checkerboard, pattern color=black!30] (1.85, -0.95) rectangle (2.05,-0.05);
\end{tikzpicture}\text{ }}

\newcommand{\Wadshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$W^*$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5,2) rectangle (0.2,1);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5, 1) rectangle (0,0);
  \draw[fill=gray!, opacity=0.5, draw=none] (-0.5, 0) rectangle (0.2, -1);
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
 \draw[thick, red] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red] (0.2,0) -- (0.2, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.55) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.2) {};
    \node (e) at (1.5, 1.2) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.55) {\textup{\footnotesize{$(n-1)$}}};
    \pattern [pattern=checkerboard,pattern color=black!30]
                   (1.85,1.05) rectangle (2.45, 1.95);
   \pattern [pattern=checkerboard, pattern color=black!30] (2.05,1.05) rectangle (2.45, -0.95);
    \pattern [pattern=checkerboard, pattern color=black!30] (1.85, -0.95) rectangle (2.05,-0.05);
\end{tikzpicture}\text{ }}

\newcommand{\UUadshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,1) rectangle (0.4, 2);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,0) rectangle (0.4,-1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2, -2) rectangle (0.4, -3);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85,1.05) rectangle (2.2,2);
  \pattern [pattern=checkerboard,pattern color=black!30] (2.05,1) rectangle (2.2, 0);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85, -0.05) rectangle (2.2, -0.95);
  \pattern [pattern=checkerboard,pattern color=black!30] (2.05, -1) rectangle (2.2, -2);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85, -1.95) rectangle (2.2, -3);
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
  \draw[thick, red](0.4, 0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.75) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.85) {\textup{\footnotesize{$(n-1)$}}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$U^*$};
    \draw[thick, red] (0.2, -3)--(0.2, -2);
    \draw[thick, blue](0.4, -3) -- (0.4, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1.1, -2.85) {\textup{\footnotesize{$(n-1)$}}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \end{tikzpicture}}

\newcommand{\UadUshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$};
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,1) rectangle (0.4, 2);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,0) rectangle (0.4,-1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2, -2) rectangle (0.4, -3);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85,1.05) rectangle (2.2,2);
  \pattern [pattern=checkerboard,pattern color=black!30] (2.05,1) rectangle (2.2, 0);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85, -0.05) rectangle (2.2, -0.95);
  \pattern [pattern=checkerboard,pattern color=black!30] (2.05, -1) rectangle (2.2, -2);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85, -1.95) rectangle (2.2, -3);
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, red] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[thick, blue](0.4, 0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.75) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.85) {\textup{\footnotesize{$(n-1)$}}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$U$};
    \draw[thick, blue] (0.2, -3)--(0.2, -2);
    \draw[thick, red](0.4, -3) -- (0.4, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1.1, -2.85) {\textup{\footnotesize{$(n-1)$}}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \end{tikzpicture}}

\newcommand{\VadVshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V^*$};
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,2) rectangle (-0.5, 1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,0) rectangle (-0.5,-1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2, -2) rectangle (-0.5, -3);
  \draw[fill=gray!, draw=none, opacity=0.5] (0,-1) rectangle (-0.5, -2);
  \draw[fill=gray!, draw=none, opacity=0.5] (0,1) rectangle (-0.5,0);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85,1.05) rectangle (2.2,2);
  \pattern [pattern=checkerboard,pattern color=black!30] (2.05,1) rectangle (2.2, 0);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85, -0.05) rectangle (2.2, -0.95);
  \pattern [pattern=checkerboard,pattern color=black!30] (2.05, -1) rectangle (2.2, -2);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85, -1.95) rectangle (2.2, -3);
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, red] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[thick, blue](0.4, 0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.75) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.85) {\textup{\footnotesize{$(n-1)$}}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$V$};
    \draw[thick, blue] (0.2, -3)--(0.2, -2);
    \draw[thick, red](0.4, -3) -- (0.4, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1.1, -2.85) {\textup{\footnotesize{$(n-1)$}}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \end{tikzpicture}}

\newcommand{\VVadshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$};
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,2) rectangle (-0.5, 1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2,0) rectangle (-0.5,-1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2, -2) rectangle (-0.5, -3);
  \draw[fill=gray!, draw=none, opacity=0.5] (0,-1) rectangle (-0.5, -2);
  \draw[fill=gray!, draw=none, opacity=0.5] (0,1) rectangle (-0.5,0);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85,1.05) rectangle (2.2,2);
  \pattern [pattern=checkerboard,pattern color=black!30] (2.05,1) rectangle (2.2, 0);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85, -0.05) rectangle (2.2, -0.95);
  \pattern [pattern=checkerboard,pattern color=black!30] (2.05, -1) rectangle (2.2, -2);
  \pattern [pattern=checkerboard,pattern color=black!30] (1.85, -1.95) rectangle (2.2, -3);
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
  \draw[thick, red](0.4, 0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.75) {\textup{\footnotesize{$(n-1)$}}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.85) {\textup{\footnotesize{$(n-1)$}}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$V^*$};
    \draw[thick, red] (0.2, -3)--(0.2, -2);
    \draw[thick, blue](0.4, -3) -- (0.4, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1.1, -2.85) {\textup{\footnotesize{$(n-1)$}}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \end{tikzpicture}}

\newcommand{\WupWdown}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$W_{\te{up}}$};
  \draw[thick, purple] (0.2,0) .. controls (-1,-4.9) .. (0.2, -4);
  \draw[thick, purple] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, purple](0.4,0) -- (0.4, -1);
    \node (a) at (0.7, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.7) {\textup{$(n-1)$}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{$(n)$}};
    \draw[very thick] (0,-3) rectangle (2,-4) node[pos=0.5] {$W_{\te{down}}$};
    \draw[thick, purple](0.2, -3) -- (0.2, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.2) {\textup{$(n)$}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-3.5) {};
    \draw[thick, purple] (0.4, -4) -- (0.4, -5);
    \draw[thick, purple] (1.8, -4) -- (1.8, -5);
    \node (j) at (0.7, -4.5) {};
    \node (k) at (1.5, -4.5) {};
    \path (j) -- node[auto=false]{\ldots} (k);
    \node (l) at (1.1, -4.85) {\textup{$(n-1)$}};
    \end{tikzpicture}}

\newcommand{\homPkPkshade}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$f$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[fill=gray!, opacity=0.5, draw=none] (0.2,1) rectangle (0.4,2);
 \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[fill=gray!, draw=none, opacity=0.5] (0.2, 0) rectangle (0.4, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.55) {\textup{\footnotesize{$(k-1)$}}};
    \node (d) at (0.5, 1.2) {};
    \node (e) at (1.5, 1.2) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.55) {\textup{\footnotesize{$(k-1)$}}};
    \pattern [pattern=checkerboard,pattern color=black!30]
                   (1.85,1.05) rectangle (2.45, 1.95);
   \pattern [pattern=checkerboard, pattern color=black!30] (2.05,1.05) rectangle (2.45, -0.95);
    \pattern [pattern=checkerboard, pattern color=black!30] (1.85, -0.95) rectangle (2.05,-0.05);
    %\node[fixedpt, scale=0.5] (h) at (-0.7,0.5) {};
\end{tikzpicture}\text{ }}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Commands for Affine A Arrow Case

\newcommand{\up}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]\draw[thick, postaction={decorate}, scale=0.7] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smallup}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.5]\draw[thick, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\down}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, scale=0.7]\draw[thick, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smalldown}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, scale=0.5]\draw[thick, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\U}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm},scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
\end{tikzpicture}}

\newcommand{\Uad}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \end{tikzpicture}}

\newcommand{\downbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
                \draw[thick, postaction={decorate}] (0,0) circle (0.5cm);
            \end{tikzpicture}}

\newcommand{\upbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}},scale=0.7]
                \draw[thick, postaction={decorate}] (0,0) circle (0.5cm);
            \end{tikzpicture}}

\newcommand{\udsaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
                \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
                \draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
            \end{tikzpicture}}

\newcommand{\dusaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, scale=0.7]
                \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
                \draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
            \end{tikzpicture}}

\newcommand{\updown}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
                \draw[thick, postaction={decorate}] (0,0) --(0,1); 
                \draw[thick, postaction={decorate}] (1,1) -- (1,0); 
            \end{tikzpicture}}
            
\newcommand{\downup}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, scale=0.7]
                \draw[thick, postaction={decorate}] (0,0) --(0,1); 
                \draw[thick, postaction={decorate}] (1,1) -- (1,0); 
            \end{tikzpicture}}

\newcommand{\UUad}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$U^*$};
    \draw[thick, postaction={decorate}] (0.2, -3)--(0.2, -2);
    \draw[thick, postaction={decorate}] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{($n$)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
\end{tikzpicture}}

\newcommand{\ndown}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, scale=0.7]
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
\end{tikzpicture}}

\newcommand{\UadU}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$};
  \draw[thick, postaction={decorate}] (0.2,2) -- (0.2,1);
  \draw[thick, postaction={decorate}] (1.8, 2) -- (1.8,1);
  \draw[thick, postaction={decorate}](1.8, -1) -- (1.8,0);
  \draw[thick, postaction={decorate}](0.2, -1) -- (0.2,0) ;
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$U$};
    \draw[thick, postaction={decorate}] (0.2, -2)-- (0.2, -3);
    \draw[thick, postaction={decorate}] (1.8, -2)--(1.8, -3);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{($n$)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
\end{tikzpicture}}

\newcommand{\nup}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, scale=0.7]
  \draw[thick, postaction={decorate}] (0.2,2) -- (0.2,1);
  \draw[thick, postaction={decorate}] (1.8, 2) -- (1.8,1);
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
\end{tikzpicture}}

\newcommand{\Uclick}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$}; 
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.6,1) -- (1.6,2);
  \draw[thick, postaction={decorate}] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.4,0) -- (0.4, -1);
  \draw[thick, postaction={decorate}](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$-1)}};
\end{tikzpicture}}   

\newcommand{\Uadclick}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$}; 
  \draw[thick, postaction={decorate}] (0.2,2) -- (0.2,1);
  \draw[thick, postaction={decorate}] (1.6,2) -- (1.6,1);
  \draw[thick, postaction={decorate}] (2.6, -1) .. controls (2.6, 1.5).. (1.8, 1);
  \draw[thick, postaction={decorate}](1.8, -1) -- (1.8, 0);
  \draw[thick, postaction={decorate}](0.4, -1) -- (0.4, 0);
  \draw[thick, postaction={decorate}](-0.6, 2) .. controls (-0.6,-0.5).. (0.2, 0);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$-1)}};
\end{tikzpicture}} 

\newcommand{\oAfingraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label={$[\emptyset]$}] (o) at (-0.2,0) {};
   \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [scale=0.5, label={$\Big[\smallup\Big]$}] (n) at (1,1) {}; 
   \node [vertex, scale=0.5] (b) at (1,1) {}; 
   \node [scale=0.5, label=below:{$\Big[\smalldown\Big]$}] (p) at (1,-1) {};
     \node [vertex, scale=0.5] (c) at (1,-1) {};
   \node [vertex, scale=0.5] (d) at (2,1){};
   \node [scale=0.5, label={$\Big[\smallup \smallup\Big]$}] (i) at (2.2,1){};
      \node [scale=0.5, label=below:{$\Big[\smalldown\smalldown\Big]$}] (j) at (2.2, -1) {};
   \node [vertex, scale=0.5] (e) at (2, -1) {};
    \node [scale=0.5, label={$\Big[\smallup \os{(n-1)}{...}\smallup\Big]$}] (m) at (4.2, 1){};
   \node [vertex, scale=0.5] (f) at (4, 1){};
   \node [scale=0.5, label=below:{$\Big[\smalldown \os{(n-1)}{...}\smalldown\Big]$}] (k) at (4.2,-1){};
   \node [vertex, scale=0.5] (g) at (4,-1){};
   \node [scale=0.5, label={[xshift=0.4cm] $\Big[\smallup \os{(n)}{...}\smallup\Big]$}] (l) at (5.3, 0) {}; 
   \node [vertex, scale=0.5] (h) at (5, 0) {}; 
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\ud}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]\draw[thick, postaction={decorate}] (0,0) -- (0,1); 
            \draw[thick, postaction={decorate}] (0,0) -- (0,-1);
            \end{tikzpicture}}
            
\newcommand{\du}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]\draw[thick, postaction={decorate}] (0,1) -- (0,0); 
            \draw[thick, postaction={decorate}] (0,-1) -- (0,0);
           \end{tikzpicture}}

\newcommand{\RIa}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}]{
\draw[green, postaction={decorate}](-.5,.5) to[out=-90,in=-90] (.5,0); 
\draw[greenovercross] (.5,0) to[out=90,in=90] (-.5,-.5);  
\node [scale=0.5, label=$p$] (a) at (-0.7, 0){};}}

\newcommand{\RIb}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]{\draw[green, looseness=.8, postaction={decorate}] (-.5,-.5) to[out=90, in=-90] (.5,0) to[out=90, in=-90] (-.5,.5); \node [scale=0.5, label=$p$] (a) at (-0.5, -0.5){};}}

\newcommand{\RIc}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]{\draw[green, postaction={decorate}](-.5,.5) to[out=-90,in=-90] (.5,0); \draw[greenovercross] (.5,0) to[out=90,in=90] (-.5,-.5);  \node [scale=0.5, label=$p$] (a) at (-0.7, 0){};}}

\newcommand{\RIIa}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]{ \draw[looseness=2.3] (.5,-.5) to[out=180, in=180] (.5,.5);\draw[looseness=2.3, greenovercross] (-.5,-.5) to[out=0, in=0] (-.5,.5);\draw[thin, looseness=2.3, 
postaction={decorate}, green] (-.5,-.5) to[out=0, in=0] (-.5,.5);
\node [scale=0.5, label=$p$] (a) at (-0.7, -1){};
\node [scale=0.5, label=$d$] (b) at (0.5, -1){};}}

\newcommand{\RIIb}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]{\draw[looseness=1.4, postaction={decorate}, green] (-.5,-.5) to[out=0, in=0] (-.5,.5);\draw[looseness=1.4] (.5,.5) to[out=180,in=180] (.5,-.5);
\node [scale=0.5, label=$p$] (a) at (-0.7, -1){};
\node [scale=0.5, label=$d$] (b) at (0.5, -1){};}}

\newcommand{\RIIIa}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[greenovercross] (-1, 1.2) -- (3, 1.2);
    \draw[postaction={decorate}, green] (3, 1.2) -- (-1, 1.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, 1){};}}

\newcommand{\RIIIb}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[greenovercross] (-1, -0.2) -- (3, -0.2);
    \draw[postaction={decorate}, green] (3, -0.2) -- (-1, -0.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, -0.3){};}}

\newcommand{\RIIIc}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[greenovercross] (-1, 1.2) -- (3, 1.2);
    \draw[postaction={decorate}, green] (3, 1.2) -- (-1, 1.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, 1){};}}

\newcommand{\RIIId}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[greenovercross] (-1, -0.2) -- (3, -0.2);
    \draw[postaction={decorate}, green] (3, -0.2) -- (-1, -0.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, -0.3){};}}

\newcommand{\vertupdownpath}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\draw[thick, postaction={decorate}] (0,1.5) -- (0,0);
\draw[thick, postaction={decorate}] (1,0) -- (1,1.5);
\draw[greenovercross] (-0.4, 0.45) -- (1.4, 0.45);
\draw[postaction={decorate}, green] (1.4, 0.45) -- (-0.4, 0.45);
\node (a) at (1.6, 0.5) {\textup{$p_i$}};}}

\newcommand{\horupdownpath}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]{
\draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
\draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
\node (a) at (1.2, 0.5){\textup{$p_i$}};
\draw[thick, green, postaction={decorate}] (0, 0.5) -- (1, 0.5);
}}

\newcommand{\UUadpathmid}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$U^*$};
    \draw[thick, postaction={decorate}] (0.2, -3)--(0.2, -2);
    \draw[thick, postaction={decorate}] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{($n$)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \draw[greenovercross] (0, -0.35) -- (2, -0.35);
    \draw[green, postaction={decorate}] (2,-0.35) -- (0, -0.35);
    \node (l) at (2.2, -0.35) {\textup{$p$}};
    }}

\newcommand{\UUadpathup}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$U^*$};
    \draw[thick, postaction={decorate}] (0.2, -3)--(0.2, -2);
    \draw[thick, postaction={decorate}] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{($n$)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \draw[greenovercross] (0, 1.35) -- (2, 1.35);
    \draw[green, postaction={decorate}] (2, 1.35) -- (0, 1.35);
    \node (l) at (2.2, 1.35) {\textup{$p$}};
    }}

\newcommand{\UUadpathdown}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$U^*$};
    \draw[thick, postaction={decorate}] (0.2, -3)--(0.2, -2);
    \draw[thick, postaction={decorate}] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{($n$)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \draw[greenovercross] (0, -2.25) -- (2, -2.25);
    \draw[green, postaction={decorate}] (2, -2.25) -- (0, -2.25);
    \node (l) at (2.2, -2.25) {\textup{$p$}};
    }}


\newcommand{\Uclickpath}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$}; 
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.6,1) -- (1.6,2);
  \draw[thick, postaction={decorate}] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.4,0) -- (0.4, -1);
  \draw[thick, postaction={decorate}](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$-1)}};
    \draw[greenovercross] (-1, 0.5) -- (-0.4, 0.5);
    \draw[green, postaction={decorate}] (-0.4, 0.5) -- (-1, 0.5);
    \node (l) at (-1.2, 0.5) {\textup{$p_i$}};
    }}

\newcommand{\Upath}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[greenovercross] (-1, 0.5) -- (-0.4, 0.5);
    \draw[green, postaction={decorate}] (-0.4, 0.5) -- (-1, 0.5);
    \node (l) at (-1.2, 0.5) {\textup{$p'_i$}};
    }}

\newcommand{\ndownpath}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[greenovercross] (0,1.3) -- (2,1.3);
    \draw[thick, postaction={decorate}, green] (2,1.3) -- (0,1.3);
    \node (g) at (2.2, 1.3) {\textup{$p$}};
}}

\newcommand{\ocapr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
                \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
            \end{tikzpicture}}
            
\newcommand{\ocapl}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}},scale=0.7]
                \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
            \end{tikzpicture}}
            
\newcommand{\ocupl}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
                \draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
            \end{tikzpicture}}

\newcommand{\ocupr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, scale=0.7]
                \draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
            \end{tikzpicture}}

\newcommand{\afinevalconnect}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm},scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) ..  controls (2.4, 2) .. (3.2, 1);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
  \draw[thick, postaction={decorate}] (1.6, 1) -- (1.6,2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$-1)}};
    \draw[very thick] (3,0) rectangle (5,1) node[pos=0.5] {$U^*$};
    \draw[thick, postaction={decorate}] (3.2, -1) -- (3.2, 0);
    \draw[thick, postaction={decorate}] (4.8, -1) -- (4.8, 0);
    \node (h) at (3.5, -0.5) {};
    \node (i) at (4.5, -0.5) {};
    \path (h) -- node[auto=false]{\ldots} (i);
     \node [fixedpt, scale=0.5] (j) at (2.8,0.5) {};
     \node (k) at (4, -0.85) {\textup{($n$)}};
     \draw[thick, postaction={decorate}] (3.4, 2) -- (3.4, 1);
     \draw[thick, postaction={decorate}] (4.8, 2) -- (4.8, 1);
     \node (l) at (4, 1.85) {\textup{($n$-1)}};
     \node (m) at (3.5, 1.5) {};
     \node (n) at (4.5, 1.5) {};
     \path (m) -- node[auto=false]{\ldots} (n);
\end{tikzpicture}}

\newcommand{\afinevalconnecttwo}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm},scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) ..  controls (2.4, 2) .. (3.2, 1);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
  \draw[thick, postaction={decorate}] (1.4, 1) -- (1.4, 2);
  \draw[thick, postaction={decorate}] (1.6, 1) .. controls (2.4, 2.4).. (3.4, 1); 
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.3, 1.5) {};
    \node (e) at (1.3, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (0.8, 1.85) {\textup{($n$-2)}};
    \draw[very thick] (3,0) rectangle (5,1) node[pos=0.5] {$U^*$};
    \draw[thick, postaction={decorate}] (3.2, -1) -- (3.2, 0);
    \draw[thick, postaction={decorate}] (4.8, -1) -- (4.8, 0);
    \draw[thick, postaction={decorate}] (3.6, 2) -- (3.6, 1);
    \node (h) at (3.5, -0.5) {};
    \node (i) at (4.5, -0.5) {};
    \path (h) -- node[auto=false]{\ldots} (i);
     \node [fixedpt, scale=0.5] (j) at (2.8,0.5) {};
     \node (k) at (4, -0.85) {\textup{($n$)}};
     \draw[thick, postaction={decorate}] (4.8, 2) -- (4.8, 1);
     \node (l) at (4.2, 1.85) {\textup{($n$-2)}};
     \node (m) at (3.7, 1.5) {};
     \node (n) at (4.7, 1.5) {};
     \path (m) -- node[auto=false]{\ldots} ($n$);
\end{tikzpicture}}

\newcommand{\sourcesinkeg}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm},scale=0.7]
\draw[thick, postaction={decorate}] (2, 0) -- (0,0);
\node (a) at (3,0) {\textup{(sink)}};
\node (b) at (-1, 0) {\textup{(source)}};
\end{tikzpicture}}

\newcommand{\morphPxQ}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm},scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$X'$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($k$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($\ell$)}};
\end{tikzpicture}}

\newcommand{\morphPxP}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm},scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$X'$};
  \draw[thick, postaction={decorate}] (0.2,2) -- (0.2,1);
  \draw[thick, postaction={decorate}] (1.8,2) -- (1.8, 1);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($k$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($\ell$)}};
\end{tikzpicture}}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Commands for Affine A Color Case 

\newcommand{\red}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]\draw[red, thick] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smallred}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.5]\draw[red, thick] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\blue}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]\draw[blue, thick] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smallblue}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.5]\draw[blue, thick] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\purple}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]\draw[purple, thick] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smallpurple}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.5]\draw[purple, thick] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\rbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick, red] (0,0) circle (0.5cm);
            \end{tikzpicture}}
            
\newcommand{\bbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick, blue] (0,0) circle (0.5cm);
            \end{tikzpicture}}
            
\newcommand{\rsaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick, red] (0,0) .. controls (0.5,0.5) .. (1,0); 
                \draw[thick, red] (0,1) .. controls (0.5,0.5) .. (1,1); 
            \end{tikzpicture}}

\newcommand{\bsaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick, blue] (0,0) .. controls (0.5,0.5) .. (1,0); 
                \draw[thick, blue] (0,1) .. controls (0.5,0.5) .. (1,1); 
            \end{tikzpicture}}

\newcommand{\Vad}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V^*$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
 \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
  \draw[thick, red](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.85) {\textup{$(n-1)$}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.85) {\textup{$(n-1)$}};
\end{tikzpicture}}

\newcommand{\rcap}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick, red] (0,0) .. controls (0.5,0.5) .. (1,0); 
            \end{tikzpicture}}
            
\newcommand{\bcap}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick, blue] (0,0) .. controls (0.5,0.5) .. (1,0); 
            \end{tikzpicture}}
            
\newcommand{\rcup}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick,red] (1,1) .. controls (0.5,0.5) .. (0,1); 
            \end{tikzpicture}}
            
\newcommand{\bcup}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick,blue] (1,1) .. controls (0.5,0.5) .. (0,1); 
            \end{tikzpicture}}

\newcommand{\V}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
 \draw[thick, red] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.85) {\textup{$(n-1)$}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.85) {\textup{$(n-1)$}};
\end{tikzpicture}}

\newcommand{\HomPkPkr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$f$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
 \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(k-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(k-1)}};
\end{tikzpicture}}

\newcommand{\HomPkPlr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$X'$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
 \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($\ell$-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5,
    1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(k-1)}};
\end{tikzpicture}}

\newcommand{\rtwo}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick, red] (0,0) --(0,1); 
                \draw[thick, red] (1,0) -- (1,1); 
            \end{tikzpicture}}

\newcommand{\btwo}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
                \draw[thick, blue] (0,0) --(0,1); 
                \draw[thick, blue] (1,0) -- (1,1); 
            \end{tikzpicture}}

\newcommand{\VVad}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, red] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[thick, blue](0.4, 0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.75) {\textup{$(n-1)$}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.85) {\textup{$(n-1)$}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$V^*$};
    \draw[thick, blue] (0.2, -3)--(0.2, -2);
    \draw[thick, red](0.4, -3) -- (0.4, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1.1, -2.85) {\textup{$(n-1)$}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \end{tikzpicture}}

\newcommand{\VupVdown}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V_{\te{up}}$};
  \draw[thick, purple] (0.2,1) .. controls (-1,1.9) .. (0.2, -3);
  \draw[thick, purple] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, purple](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-1)}};
    \draw[very thick] (0,-3) rectangle (2,-4) node[pos=0.5] {$V_{\te{down}}$};
    \draw[thick, purple](0.4, -3) -- (0.4, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.25) {\textup{(n-1)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-3.5) {};
    \draw[thick, purple] (0.2, -4) -- (0.2, -5);
    \draw[thick, purple] (1.8, -4) -- (1.8, -5);
    \node (j) at (0.5, -4.5) {};
    \node (k) at (1.5, -4.5) {};
    \path (j) -- node[auto=false]{\ldots} (k);
    \node (l) at (1, -4.85) {\textup{(n)}};
    \end{tikzpicture}}
    
\newcommand{\nbr}{ \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
          \draw[thick, blue] (0.2,1) -- (0.2,2);
    \draw[thick, red] (0.4,1) -- (0.4,2);
    \draw[thick, purple] (1.8,1) -- (1.8, 2);
    \node (f) at (1, 1.85) {\textup{(n-1)}};
      \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
            \end{tikzpicture}}
            
\newcommand{\VadV}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V^*$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, blue] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
  \draw[thick, red](0.4, 0) -- (0.4, -1);
    \node (a) at (0.5, -0.3) {};
    \node (b) at (1.5,-0.3) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.75) {\textup{$(n-1)$}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.85) {\textup{$(n-1)$}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$V$};
    \draw[thick, red] (0.2, -3)--(0.2, -2);
    \draw[thick, blue](0.4, -3) -- (0.4, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1.1, -2.85) {\textup{$(n-1)$}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \end{tikzpicture}}
    
\newcommand{\nrb}{ \begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
    \draw[thick, red] (0.2,1) -- (0.2,2);
    \draw[thick, blue] (0.4,1) -- (0.4,2);
    \draw[thick, purple] (1.8,1) -- (1.8, 2);
    \node (f) at (1.1, 1.85) {\textup{$(n-1)$}};
      \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
            \end{tikzpicture}}

\newcommand{\Vclickr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$}; 
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, red] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.6,1) -- (1.6,2);
  \draw[thick, purple] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
  \draw[thick, red](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.1, -0.85) {\textup{$(n-1)$}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1,1.85) {{\footnotesize\textup{{$(n-2)$}}}};
    \end{tikzpicture}}

\newcommand{\Vadclickb}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V^*$}; 
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, blue] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.6,1) -- (1.6,2);
  \draw[thick, purple] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.4,0) -- (0.4, -1);
  \draw[thick, blue](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-2)}};
    \end{tikzpicture}}
    
\newcommand{\Wadclickr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$W^*$}; 
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, red] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.6,1) -- (1.6,2);
  \draw[thick, purple] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
  \draw[thick, red](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-2)}};
    \end{tikzpicture}}

\newcommand{\Wclickb}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$W$}; 
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, blue] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.6,1) -- (1.6,2);
  \draw[thick, purple] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red] (0.4, 0) -- (0.4, -1);
  \draw[thick, blue](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-2)}};
    \end{tikzpicture}}
    
\newcommand{\Vclickb}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$}; 
  \draw[thick, blue] (0.2,1) .. controls (-0.6, 1.5).. (-0.6,-1);
  \draw[thick, red] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) .. controls(2.6, -0.5).. (2.6, 2);
  \draw[thick, blue](0.4,0) -- (0.4, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
  \draw[thick, purple] (1.6, 0) -- (1.6, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {{\footnotesize\textup{{$(n-2)$}}}};;
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1.1, 1.85) {\textup{$(n-1)$}};
    \end{tikzpicture}}

\newcommand{\Vadclickr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V^*$}; 
  \draw[thick, red] (0.2,1) .. controls (-0.6, 1.5).. (-0.6,-1);
  \draw[thick, blue] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) .. controls(2.6, -0.5).. (2.6, 2);
  \draw[thick, red](0.4,0) -- (0.4, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
  \draw[thick, purple] (1.6, 0) -- (1.6, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n-2)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-1)}};
    \end{tikzpicture}}
    
\newcommand{\Wclickrb}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$W$}; 
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, blue] (0.4, 1) -- (0.4, 2);
  \draw[thick, purple] (1.6,1) .. controls (2.8, 1.9).. (2.8,-1);
  \draw[thick, purple] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, purple] (1.55, 1) -- (1.55, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red] (0.4, 0) .. controls (-0.8, -0.9)..  (-0.8, 2);
  \draw[thick, blue](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
  \draw[thick, blue] (0.6, 0) -- (0.6, -1);
    \node (a) at (1, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1.2, -0.85) {\textup{(n-2)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-3)}};
    \end{tikzpicture}}
    
\newcommand{\rbAfingraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,0) {};
     \node [scale=0.5, label={$[\emptyset]$}] (i) at (-0.2,0) {};
   \node [vertex, scale=0.5, label={$\Big[\smallred\Big]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:{$\Big[\smallblue\Big]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label={$\Big[\smallred \smallblue\Big]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:{$\Big[\smallblue\smallred\Big]$}] (e) at (2, -1) {};
   \node [vertex, scale=0.5, label={$\Big[\smallred \smallblue \os{(n-2)}{...}\smallpurple\Big]$}] (f) at (4, 1){};
   \node [vertex, scale=0.5, label=below:{$\Big[\smallblue \smallred \os{(n-2)}{...}\smallpurple\Big]$}] (g) at (4,-1){};
   \node [vertex, scale=0.5, label={[xshift=0.7cm] $\Big[\smallred \smallblue\os{(n-1)}{...}\smallpurple\Big]$}] (h) at (5, 0) {}; 
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}  
    
\newcommand{\br}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7] \draw[thick, blue](0,0) -- (0,1); 
            \draw[thick, red] (0,0) -- (0,-1);
            \end{tikzpicture}}

\newcommand{\RIIIacolor}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[greenovercross] (-1, 1.2) -- (3, 1.2);
    \draw[postaction={decorate}, green] (3, 1.2) -- (-1, 1.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, 1){};}}

\newcommand{\RIIIbcolor}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[greenovercross] (-1, -0.2) -- (3, -0.2);
    \draw[postaction={decorate}, green] (3, -0.2) -- (-1, -0.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, -0.3){};}}

\newcommand{\RIIIccolor}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V^*$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[greenovercross] (-1, 1.2) -- (3, 1.2);
    \draw[postaction={decorate}, green] (3, 1.2) -- (-1, 1.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, 1){};}}

\newcommand{\RIIIdcolor}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V^*$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[greenovercross] (-1, -0.2) -- (3, -0.2);
    \draw[postaction={decorate}, green] (3, -0.2) -- (-1, -0.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, -0.3){};}}

\newcommand{\RIIIashade}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$K$};
  \draw[thick, purple] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, purple](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[greenovercross] (-1, 1.2) -- (3, 1.2);
    \draw[postaction={decorate}, green] (3, 1.2) -- (-1, 1.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, 1){};}}

\newcommand{\RIIIbshade}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$K$};
  \draw[thick, purple] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, purple](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[greenovercross] (-1, -0.2) -- (3, -0.2);
    \draw[postaction={decorate}, green] (3, -0.2) -- (-1, -0.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, -0.3){};}}

\newcommand{\RIIIcshade}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$K$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[greenovercross] (-1, 1.2) -- (3, 1.2);
    \draw[postaction={decorate}, green] (3, 1.2) -- (-1, 1.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, 1){};}}

\newcommand{\RIIIdshade}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$K$};
  \draw[thick, red] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[greenovercross] (-1, -0.2) -- (3, -0.2);
    \draw[postaction={decorate}, green] (3, -0.2) -- (-1, -0.2);
    \node [scale=0.5, label=$p$] (g) at (-0.7, -0.3){};}}

\newcommand{\vertbluepath}[1][]{\tikz[knot, #1, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}]{
\draw[thick, blue] (0,1.5) -- (0,0);
\draw[thick, blue] (1,0) -- (1,1.5);
\draw[greenovercross] (-0.4, 0.45) -- (1.4, 0.45);
\draw[postaction={decorate}, green] (1.4, 0.45) -- (-0.4, 0.45);
\node (a) at (1.6, 0.5) {\textup{$p_i$}};}}

\newcommand{\horbluepath}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]{
\draw[thick, blue] (0,0) .. controls (0.5,0.5) .. (1,0); 
\draw[thick, blue] (1,1) .. controls (0.5,0.5) .. (0,1); 
\node (a) at (1.2, 0.5){\textup{$p_i$}};
\draw[thick, green, postaction={decorate}] (0, 0.5) -- (1, 0.5);
}}

\newcommand{\VVadpathmid}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$V^*$};
    \draw[thick, blue] (0.2, -3)--(0.2, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{(n)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \draw[greenovercross] (0, -0.35) -- (2, -0.35);
    \draw[green, postaction={decorate}] (2,-0.35) -- (0, -0.35);
    \node (l) at (2.2, -0.35) {\textup{$p$}};
    }}

\newcommand{\VVadpathup}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$
  V$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$V^*$};
    \draw[thick,blue] (0.2, -3)--(0.2, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{(n)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \draw[greenovercross] (0, 1.35) -- (2, 1.35);
    \draw[green, postaction={decorate}] (2, 1.35) -- (0, 1.35);
    \node (l) at (2.2, 1.35) {\textup{$p$}};
    }}

\newcommand{\VVadpathdown}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$};
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{(n)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$V^*$};
    \draw[thick, blue] (0.2, -3)--(0.2, -2);
    \draw[thick, purple] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{(n)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
    \draw[greenovercross] (0, -2.25) -- (2, -2.25);
    \draw[green, postaction={decorate}] (2, -2.25) -- (0, -2.25);
    \node (l) at (2.2, -2.25) {\textup{$p$}};}}

\newcommand{\nbluepath}[1][]{\tikz[knot, #1, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]{
  \draw[thick, blue] (0.2,1) -- (0.2,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n)}};
    \draw[greenovercross] (0,1.3) -- (2,1.3);
    \draw[thick, postaction={decorate}, green] (2,1.3) -- (0,1.3);
    \node (g) at (2.2, 1.3) {\textup{$p$}};
}}
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\tikzset{overcross/.style={double, line width=1.5, white, double=#1, double distance=\knotlinewidth},
    overcross/.default={black},
    knot/.style={line width=\knotlinewidth, baseline=-.5ex}}
\tikzset{greenovercross/.style={double, line width=1.5, white, double=#1, double distance=\knotlinewidth},
    greenovercross/.default={green},
    knot/.style={line width=\knotlinewidth, baseline=-.5ex}}

\tikzset{%
  link/.style    = { white, double = black, line width = 1.5pt,
                     double distance =#1 },
  channel/.style = { green, double = black, line width = 1.5pt,
                     double distance =#1 },
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\redup}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]\draw[thick, red, postaction={decorate}, scale=0.7] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smallredup}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.5]\draw[thick, red, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\reddown}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, scale=0.7]\draw[thick, red, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smallreddown}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, scale=0.5]\draw[thick, red, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\blueup}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]\draw[thick, blue, postaction={decorate}, scale=0.7] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smallblueup}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.5]\draw[thick, blue, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\bluedown}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, scale=0.7]\draw[thick, blue, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smallbluedown}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, scale=0.5]\draw[thick, blue, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\wsquare}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (1,1);
\end{tikzpicture}\text{ }}

\newcommand{\bsquare}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm},scale=0.7]
  \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick, fill=gray!, opacity=0.5] (0,0) rectangle (1,1);
    \draw[very thick] (0,0) rectangle (1,1);
\end{tikzpicture}\text{ }}

\newcommand{\smallwsquare}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (0.5,0.5);
  \node [fixedpt, scale=0.3] (g) at (-0.2,0.2) {};
\end{tikzpicture}}

\newcommand{\smallbsquare}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm},scale=0.7]
  \draw[very thick, fill=gray!, opacity=0.5] (0,0) rectangle (0.5,0.5);
  \node [fixedpt, scale=0.3] (g) at (-0.2,0.2) {};
\end{tikzpicture}}



\newcommand{\Ushadearrow}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, red, postaction={decorate}] (0.2,2) -- (0.2,1);
 \draw[thick, blue, postaction={decorate}] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue, postaction={decorate}](0.2,0) -- (0.2, -1);
  \draw[thick, red, postaction={decorate}](0.4,-1) -- (0.4, 0);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-1)}};
\end{tikzpicture}}

\newcommand{\Uadshadearrow}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$};
  \draw[thick, blue, postaction={decorate}] (0.2,2) -- (0.2,1);
 \draw[thick, red, postaction={decorate}] (0.4,1) -- (0.4,2);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red, postaction={decorate}](0.2,0) -- (0.2, -1);
  \draw[thick, blue, postaction={decorate}](0.4,-1) -- (0.4, 0);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-1)}};
\end{tikzpicture}}

\newcommand{\Vshadearrow}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V$};
  \draw[thick, red, postaction={decorate}] (0.2,1) -- (0.2,2);
 \draw[thick, blue, postaction={decorate}] (0.4,2) -- (0.4,1);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, blue, postaction={decorate}](0.2,-1) -- (0.2, 0);
  \draw[thick, red, postaction={decorate}](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-1)}};
\end{tikzpicture}}

\newcommand{\Vadshadearrow}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},  fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7, decoration={markings, mark=at position 0.6 with {\arrow{<}}}]
 \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$V^*$};
  \draw[thick, blue, postaction={decorate}] (0.2,1) -- (0.2,2);
 \draw[thick, red, postaction={decorate}] (0.4,2) -- (0.4,1);
  \draw[thick, purple] (1.8,1) -- (1.8, 2);
  \draw[thick, purple](1.8,0) -- (1.8, -1);
  \draw[thick, red, postaction={decorate}](0.2,-1) -- (0.2, 0);
  \draw[thick, blue, postaction={decorate}](0.4,0) -- (0.4, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{(n-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{(n-1)}};
\end{tikzpicture}}

\newcommand{\downredbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
                \draw[thick, red, postaction={decorate}] (0,0) circle (0.5cm);
            \end{tikzpicture}}

\newcommand{\upredbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}},scale=0.7]
                \draw[thick, red, postaction={decorate}] (0,0) circle (0.5cm);
            \end{tikzpicture}}

\newcommand{\downbluebubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
                \draw[thick, blue, postaction={decorate}] (0,0) circle (0.5cm);
            \end{tikzpicture}}

\newcommand{\upbluebubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}},scale=0.7]
                \draw[thick, blue, postaction={decorate}] (0,0) circle (0.5cm);
            \end{tikzpicture}}

\newcommand{\brdown}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, scale=0.7] 
    \draw[thick, blue, postaction={decorate}](0,0) -- (0,1); 
    \draw[thick, red, postaction={decorate}] (0,-1) -- (0,0);
\end{tikzpicture}}

\newcommand{\brup}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, scale=0.7] 
    \draw[thick, blue, postaction={decorate}](0,1) -- (0,0); 
    \draw[thick, red, postaction={decorate}] (0,0) -- (0,-1);
\end{tikzpicture}}

\newcommand{\udredsaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
    \draw[thick, red, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
    \draw[thick, red, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
\end{tikzpicture}}

\newcommand{\udbluesaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
    \draw[thick, blue, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
    \draw[thick, blue, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
\end{tikzpicture}}

\newcommand{\duredsaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
    \draw[thick, red, postaction={decorate}] (1,0) .. controls (0.5,0.5) .. (0,0); 
    \draw[thick, red, postaction={decorate}] (0,1) .. controls (0.5,0.5) .. (1,1); 
\end{tikzpicture}}

\newcommand{\dubluesaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
    \draw[thick, blue, postaction={decorate}] (1,0) .. controls (0.5,0.5) .. (0,0); 
    \draw[thick, blue, postaction={decorate}] (0,1) .. controls (0.5,0.5) .. (1,1); 
\end{tikzpicture}}

\newcommand{\Afingraphneg}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=\text{$\left[\rule{0em}{4mm}\smallbsquare\right]$\hspace{0.5cm}}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$\left[\rule{0em}{4mm}\smallreddown\right]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:\text{$\left[\rule{0em}{4mm}\smallbluedown\right]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label=\text{$\left[\rule{0em}{4mm}\smallreddown\smallblueup\right]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:\text{$\left[\rule{0em}{4mm}\smallbluedown\smallredup\right]$}] (e) at (2, -1) {};
   \node [vertex, scale=0.5, label=\text{$\left[\rule{0em}{4mm}\smallreddown\smallblueup \os{(n-3)}{...}\smallpurple\right]$}] (f) at (4, 1){};
   \node [vertex, scale=0.5, label=below:\text{$\left[\rule{0em}{4mm}\smallbluedown\smallredup \os{(n-3)}{...}\smallpurple\right]$}] (g) at (4,-1){};
   \node [vertex, scale=0.5, label={[xshift=0.8cm]\text{$\left[\rule{0em}{4mm}\smallreddown\smallblueup \os{(n-2)}{...}\smallpurple\right]$}}] (h) at (5, 0) {}; 
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\Afingraphpos}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=\text{$\left[\rule{0em}{4mm}\smallwsquare\right]$\hspace{0.5cm}}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$\left[\rule{0em}{4mm}\smallredup\right]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:\text{$\left[\rule{0em}{4mm}\smallblueup \right]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label=\text{$\left[\rule{0em}{4mm}\smallredup \smallbluedown \right]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:\text{$\left[\rule{0em}{4mm}\smallblueup\smallreddown\right]$}] (e) at (2, -1) {};
   \node [vertex, scale=0.5, label=\text{$\left[\rule{0em}{4mm}\smallredup\smallbluedown \smallredup \os{(n-3)}{...}\purple\right]$}] (f) at (4, 1){};
   \node [vertex, scale=0.5, label=below:\text{$\left[\rule{0em}{4mm}\smallblueup\smallreddown\smallblueup\os{(n-3)}{...}\purple\right]$}] (g) at (4,-1){};
   \node [vertex, scale=0.5, label={[xshift=0.8cm]\text{$\left[\rule{0em}{4mm}\smallredup\smallbluedown\os{(n-2)}{...}\purple\right]$}}] (h) at (5, 0) {}; 
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(h);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\arbAinfgraphpos}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=\text{$[\emptyset_{+}]$\hspace{0.5cm}}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_1]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:\text{$[Q_1]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label=\text{$[P_2]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_2]$}] (e) at (2, -1) {};
   \node [scale=0.5] (f) at (4, 1){};
   \node [scale=0.5] (g) at (4,-1){};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\arbAinfgraphneg}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=\text{$[\emptyset_{-}]$\hspace{0.5cm}}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_1']$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:\text{$[Q_1']$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label=\text{$[P_2']$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_2']$}] (e) at (2, -1) {};
   \node [scale=0.5] (f) at (4, 1){};
   \node [scale=0.5] (g) at (4,-1){};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\Ainfshadegraphneg}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\text{\smallbsquare}\right]$}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\redl\right]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label={[xshift=-0.3cm, yshift=-1.1cm]$\left[\rule{0em}{4mm}\bluel\right]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label={$\left[\rule{0em}{4mm}\brshadeout\right]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label={[yshift=-1.1cm]$\left[\rule{0em}{4mm}\rbshadeout\right]$}] (e) at (2, -1) {};
   \node [scale=0.5] (f) at (4, 1){};
   \node [scale=0.5] (g) at (4,-1){};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g); 
    \end{tikzpicture}}

\newcommand{\Ainfshadegraphpos}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\text{\smallwsquare}\right]$}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\redr\right]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label={[xshift=-0.3cm, yshift=-1.1cm]$\left[\rule{0em}{4mm}\bluer\right]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label={$\left[\rule{0em}{4mm}\rbshademid\right]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label={[yshift=-1.1cm]$\left[\rule{0em}{4mm}\brshademid\right]$}] (e) at (2, -1) {};
   \node [scale=0.5] (f) at (4, 1){};
   \node [scale=0.5] (g) at (4,-1){};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
      \node [scale=0.5] (j) at (4, 1.8) {};
      \node [scale=0.5] (k) at (4, -2.1) {};
    \end{tikzpicture}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\oAinfgraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [scale=0.5, label={$[\emptyset]$}] (h) at (-0.2,0) {};
   \node [vertex, scale=0.5] (b) at (1,1) {}; 
   \node [scale=0.5, label={$\Big[\smallup\Big]$}] (i) at (0.8,1) {}; 
   \node [vertex, scale=0.5] (c) at (1,-1) {};
     \node [scale=0.5, label=below:{$\Big[\smalldown\Big]$}] (j) at (0.8,-1) {};
   \node [vertex, scale=0.5] (d) at (2,1){};
    \node [scale=0.5, label={$\Big[\smallup \smallup\Big]$}] (k) at (2,1){};
   \node [vertex, scale=0.5] (e) at (2, -1) {};
   \node [scale=0.5, label=below:{$\Big[\smalldown\smalldown\Big]$}] (l) at (2, -1) {};
   \node [scale=0.5] (f) at (4, 1){};
   \node [scale=0.5] (g) at (4,-1){};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\rbAinfgraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
    \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [scale=0.5, label={$[\emptyset]$}] (h) at (-0.2,0) {};
   \node [vertex, scale=0.5, label={$\Big[\smallred\Big]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:{$\Big[\smallblue\Big]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label={$\Big[\smallred \smallblue\Big]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:{$\Big[\smallblue\smallred\Big]$}] (e) at (2, -1) {};
   \node [scale=0.5] (f) at (4, 1){};
   \node [scale=0.5] (g) at (4,-1){};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}  
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newcommand{\arbAfingrapheven}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,0) {};
      \node [scale=0.5, label=\text{$[\emptyset]$}] (j) at (-0.2,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_1]$}] (b) at (1,1) {}; 
   \node [vertex, scale=0.5, label=below:\text{$[Q_1]$}] (c) at (1,-1) {};
   \node [vertex, scale=0.5, label=\text{$[P_2]$}] (d) at (2,1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_2]$}] (e) at (2, -1) {};
   \node [vertex, scale=0.5, label=\text{$[P_{n-1}]$}] (f) at (4, 1){};
   \node [vertex, scale=0.5, label=below:\text{$[Q_{n-1}]$}] (g) at (4,-1){};
   \node [vertex, scale=0.5, label={[xshift=0.1cm]\text{$[P_n]$}}] (h) at (5, 1) {}; 
   \node [vertex, scale=0.5] (i) at (5, -1) {}; 
   \node [scale=0.5, label=below:\text{$[Q_n]$}] (j) at (5.2, -1) {};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(i);
   \draw (h)--(i);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}

\newcommand{\Ueven}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm},scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n+1$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
\end{tikzpicture}}

\newcommand{\Uadeven}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
\node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n+1$)}};
    \end{tikzpicture}}

\newcommand{\UUadeven}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$};
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8, 2);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.2,0) -- (0.2, -1);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{($n+1$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$U^*$};
    \draw[thick, postaction={decorate}] (0.2, -3)--(0.2, -2);
    \draw[thick, postaction={decorate}] (1.8, -3)--(1.8, -2);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{($n$)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
\end{tikzpicture}}

\newcommand{\UadUeven}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$};
  \draw[thick, postaction={decorate}] (0.2,2) -- (0.2,1);
  \draw[thick, postaction={decorate}] (1.8, 2) -- (1.8,1);
  \draw[thick, postaction={decorate}](1.8, -1) -- (1.8,0);
  \draw[thick, postaction={decorate}](0.2, -1) -- (0.2,0) ;
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.75) {\textup{($n$)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n+1$)}};
    \draw[very thick] (0,-2) rectangle (2,-1) node[pos=0.5] {$U$};
    \draw[thick, postaction={decorate}] (0.2, -2)-- (0.2, -3);
    \draw[thick, postaction={decorate}] (1.8, -2)--(1.8, -3);
    \node (g) at (0.5, -2.5) {};
    \node (h) at (1.5, -2.5) {};
    \path (g) -- node[auto=false]{\ldots} (h);
    \node (i) at (1, -2.85) {\textup{($n+1$)}};
    \node [fixedpt, scale=0.5] (j) at (-0.2,0.5) {};
    \node [fixedpt, scale=0.5] (k) at (-0.2,-1.5) {};
\end{tikzpicture}}

\newcommand{\nplusoneup}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, scale=0.7]
  \draw[thick, postaction={decorate}] (0.2,2) -- (0.2,1);
  \draw[thick, postaction={decorate}] (1.8, 2) -- (1.8,1);
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n+1$)}};
\end{tikzpicture}}

\newcommand{\Uclickeven}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$}; 
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.6,1) -- (1.6,2);
  \draw[thick, postaction={decorate}] (1.8,1) .. controls (2.6, 1.5).. (2.6, -1);
  \draw[thick, postaction={decorate}](1.8,0) -- (1.8, -1);
  \draw[thick, postaction={decorate}](0.4,0) -- (0.4, -1);
  \draw[thick, postaction={decorate}](0.2,0) .. controls (-0.6,-0.5).. (-0.6, 2);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$-1)}};
\end{tikzpicture}}   

\newcommand{\Uadclickeven}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$}; 
  \draw[thick, postaction={decorate}] (0.2,2) -- (0.2,1);
  \draw[thick, postaction={decorate}] (1.6,2) -- (1.6,1);
  \draw[thick, postaction={decorate}] (2.6, -1) .. controls (2.6, 1.5).. (1.8, 1);
  \draw[thick, postaction={decorate}](1.8, -1) -- (1.8, 0);
  \draw[thick, postaction={decorate}](0.4, -1) -- (0.4, 0);
  \draw[thick, postaction={decorate}](-0.6, 2) .. controls (-0.6,-0.5).. (0.2, 0);
    \node (a) at (0.5, -0.5) {};
    \node (b) at (1.5,-0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (c) at (1, -0.85) {\textup{($n$-1)}};
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
    \node (f) at (1, 1.85) {\textup{($n$s)}};
\end{tikzpicture}} 

\newcommand{\oAfingrapheven}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,0) {};
    \node [scale=0.5, label={$[\emptyset]$}] (j) at (-0.2,0) {};
    
   \node [vertex, scale=0.5] (b) at (1,1) {}; 
   \node [scale=0.5, label={$\Big[\smallup\Big]$}] (k) at (0.8,1) {}; 
   
   \node [vertex, scale=0.5] (c) at (1,-1) {};
   \node [scale=0.5, label=below:{$\Big[\smalldown\Big]$}] (l) at (0.8,-1) {};
   
   \node [vertex, scale=0.5] (d) at (2,1){};
    \node [scale=0.5, label={$\Big[\smallup \smallup\Big]$}] (m) at (2,1){};
   
   \node [vertex, scale=0.5] (e) at (2, -1) {};
    \node [scale=0.5, label=below:{$\Big[\smalldown\smalldown\Big]$}] (n) at (2, -1) {};
    
   \node [vertex, scale=0.5] (f) at (4, 1){};
     \node [scale=0.5, label={$\Big[\smallup \os{(n-1)}{...}\smallup\Big]$}] (o) at (4, 1){};
   
   \node [vertex, scale=0.5] (g) at (4,-1){};
 \node [scale=0.5, label=below:{$\Big[\smalldown \os{(n-1)}{...}\smalldown\Big]$}] (p) at (4,-1){};
   
   \node [vertex, scale=0.5] (h) at (6, 1) {}; 
    \node [scale=0.5, label={[xshift=0.4cm] $\Big[\smallup \os{(n)}{...}\smallup\Big]$}] (q) at (6, 1) {}; 
   
   \node [vertex, scale=0.5] (i) at (6, -1) {};
   \node [scale=0.5, label=below:{$\Big[\smalldown\os{(n)}{...}\smalldown\Big]$}] (j) at (6.5, -1) {};
   \draw (a)--(b);
   \draw (a)--(c);
   \draw (b)--(d);
   \draw (c)--(e);
   \draw (f)--(h);
   \draw (g)--(i);
   \draw (h)--(i);
   \path (d) -- node[auto=false]{\ldots} (f);
   \path (e) -- node[auto=false]{\ldots} (g);
    \end{tikzpicture}}
    
\newcommand{\arbAfingraphposone}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=\text{$[\emptyset_{+}]$\hspace{0.5cm}}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_1]$}] (b) at (2,0) {}; 
   \draw (a)--(b);
   \node [scale=0.5, label=\text{2}] at (1, 0){};
    \end{tikzpicture}}

\newcommand{\arbAfingraphnegone}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=\text{$[\emptyset_{+}]$\hspace{0.5cm}}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$[P'_1]$}] (b) at (2,0) {}; 
   \draw (a)--(b);
   \node [scale=0.5, label=\text{2}] at (1, 0){};
    \end{tikzpicture}}

\newcommand{\Afinshadegraphposone}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\text{\smallwsquare}\right]$}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label={$\left[\rule{0em}{4mm}\redr\right]$}] (b) at (2,0) {}; 
   \node [scale=0.5, label=\text{(2)}] at (1,0) {};
   \draw (a)--(b);
    \end{tikzpicture}}

\newcommand{\Afinshadegraphnegone}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label={[xshift=-0.3cm]$\left[\rule{0em}{4mm}\text{\smallbsquare}\right]$}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label={$\left[\rule{0em}{4mm}\redl\right]$}] (b) at (2,0) {}; 
   \node [scale=0.5, label=\text{(2)}] at (1,0) {};
   \draw (a)--(b);
    \end{tikzpicture}}

\newcommand{\arbAfingraphone}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label=\text{$[\emptyset]$\hspace{0.5cm}}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_1]$}] (b) at (2,0) {}; 
   \draw (a)--(b);
   \node [scale=0.5, label=\text{2}] at (1, 0){};
    \end{tikzpicture}}

\newcommand{\oAfingraphone}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label={$[\emptyset]$}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label={$\Big[\smallup\Big]$}] (b) at (2,0) {}; 
   \node [scale=0.5, label=\text{2}] at (1,0){};
   \draw (a)--(b);
    \end{tikzpicture}}

\newcommand{\rbAfingraphone}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5, label={$[\emptyset]$}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label={$\Big[\smallred\Big]$}] (b) at (2,0) {}; 
   \draw (a)--(b);
   \node [scale=0.5, label=\text{2}] at (1,0){};
\end{tikzpicture}}  

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\agusobj}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,0) {};
\end{tikzpicture}} 

\newcommand{\agusmorphid}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,1) {};
   \node [vertex, scale=0.5] (b) at (0,0) {};
   \draw[thick] (a)--(b);
\end{tikzpicture}} 

\newcommand{\agusmorphU}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [vertex, scale=0.5] (b) at (1,0) {};
   \node [vertex, scale=0.5] (c) at (3,0) {};   
    \draw[thick] (0,-1)--(3,-1);
    \draw[thick] (0,0)--(0,-1);
    \draw[thick] (1,0)--(1,-1);
    \draw[thick] (3,0)--(3,-1);
    \path (b) -- node[auto=false]{\ldots} (c);
    \node[scale=0.5, label=\text{$(m-1)$}] at (2,-0.7){};
\end{tikzpicture}}

\newcommand{\agusmorphUad}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [vertex, scale=0.5] (b) at (1,0) {};
   \node [vertex, scale=0.5] (c) at (3,0) {}; 
    \draw[thick] (0,1)--(3,1);
   \node[scale=0.5, label=\text{$(m-1)$}] (e) at (2,0.1
   ) {};
    \draw[thick] (0,0)--(0,1);
    \draw[thick] (1,0)--(1,1);
    \draw[thick] (3,0)--(3,1);
     \path (b) -- node[auto=false]{\ldots} (c);
\end{tikzpicture}}

\newcommand{\agusUadU}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
    \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [vertex, scale=0.5] (b) at (1,0) {};
   \node [vertex, scale=0.5] (c) at (3,0) {}; 
    \draw[thick] (0,1)--(3,1);
    \draw[thick] (0,0)--(0,1);
    \draw[thick] (1,0)--(1,1);
    \draw[thick] (3,0)--(3,1);
     \path (b) -- node[auto=false]{\ldots} (c);
        \draw[thick] (0,-1)--(3,-1);
    \draw[thick] (0,0)--(0,-1);
    \draw[thick] (1,0)--(1,-1);
    \draw[thick] (3,0)--(3,-1);
    \path (b) -- node[auto=false]{\ldots} (c);
    \node[scale=0.5, label=\text{$(m-1)$}] at (2,-0.7){};
\end{tikzpicture}}

\newcommand{\agusUUad}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
    \node [vertex, scale=0.5] (a) at (0,1) {};
   \node [vertex, scale=0.5] (b) at (1,1) {};
   \node [vertex, scale=0.5] (c) at (3,1) {}; 
    \node [vertex, scale=0.5] (d) at (0,-1.5) {};
    \node [vertex, scale=0.5] (e) at (1,-1.5) {};
    \node [vertex, scale=0.5] (f) at (3,-1.5) {};
   \draw[thick] (0,-0.5)--(3,-0.5);
    \draw[thick] (0,0)--(3,0);
    \draw[thick] (0,0)--(0,1);
    \draw[thick] (1,0)--(1,1);
    \draw[thick] (3,0)--(3,1);
     \path (b) -- node[auto=false]{\ldots} (c);  
   \draw[thick] (0,-0.5)--(0,-1.5);
    \draw[thick] (1,-0.5)--(1,-1.5);
    \draw[thick] (3,-0.5)--(3,-1.5);
    \node[scale=0.5, label=\text{$(m-1)$}] at (2,-1.5){}; 
    \node[scale=0.5, label=\text{$(m-1)$}] at (2,0.1){};
    \path (e)  -- node[auto=false]{\ldots} (f);
\end{tikzpicture}}

\newcommand{\agusitensorUlhs}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
    \node [vertex, scale=0.5] (d) at (-0.5,0) {};
    \node [vertex, scale=0.5] (e) at (-0.5,-1) {};
    \draw[thick] (d)--(e);
   \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [vertex, scale=0.5] (b) at (1,0) {};
   \node [vertex, scale=0.5] (c) at (3,0) {};   
    \draw[thick] (0,-1)--(3,-1);
    \draw[thick] (0,0)--(0,-1);
    \draw[thick] (1,0)--(1,-1);
    \draw[thick] (3,0)--(3,-1);
    \path (b) -- node[auto=false]{\ldots} (c);
    \node[scale=0.5, label=\text{$(m-1)$}] at (2,-0.7){};
\end{tikzpicture}}

\newcommand{\agusitensorUrhs}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
    \node [vertex, scale=0.5] (d) at (3.5,0) {};
    \node [vertex, scale=0.5] (e) at (3.5,-1) {};
    \draw[thick] (d)--(e);
   \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [vertex, scale=0.5] (b) at (1,0) {};
   \node [vertex, scale=0.5] (c) at (3,0) {};   
    \draw[thick] (0,-1)--(3,-1);
    \draw[thick] (0,0)--(0,-1);
    \draw[thick] (1,0)--(1,-1);
    \draw[thick] (3,0)--(3,-1);
    \path (b) -- node[auto=false]{\ldots} (c);
    \node[scale=0.5, label=\text{$(m-1)$}] at (2,-0.7){};
\end{tikzpicture}}

\newcommand{\tilU}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U$}; 
  \draw[thick, postaction={decorate}] (0.2,1) -- (0.2,2);
  \draw[thick, postaction={decorate}] (1.8,1) -- (1.8,2);
  \draw[thick, postaction={decorate}](1.8,0) .. controls (2.2, -0.5).. (2.4, 2);
  \draw[thick, postaction={decorate}](0.2,0) .. controls (2.4,-1).. (3.4, 2);
    \node (a) at (2.6, 1.5) {};
    \node (b) at (3, 1.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (d) at (0.5, 1.5) {};
    \node (e) at (1.5, 1.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
\end{tikzpicture}}   

\newcommand{\tilUad}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, fixedpt/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [fixedpt, scale=0.5] (g) at (-0.2,0.5) {};
  \draw[very thick] (0,0) rectangle (2,1) node[pos=0.5] {$U^*$}; 
  \draw[thick, postaction={decorate}] (0.2,0) -- (0.2,-1);
  \draw[thick, postaction={decorate}] (1.8,0) -- (1.8,-1);
  \draw[thick, postaction={decorate}](1.8,1) .. controls (2.2, 1.5).. (2.4, -1);
  \draw[thick, postaction={decorate}](0.2,1) .. controls (2.4,2).. (3.4, -1);
    \node (a) at (2.6, -0.5) {};
    \node (b) at (3, -0.5) {};
    \path (a) -- node[auto=false]{\ldots} (b);
    \node (d) at (0.5, -0.5) {};
    \node (e) at (1.5, -0.5) {};
    \path (d) -- node[auto=false]{\ldots} (e);
\end{tikzpicture}}   

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newcommand{\ryanobj}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [vertex, scale=0.5] (a) at (0,0) {};
\end{tikzpicture}} 

\newcommand{\ryanmorphplus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7] 
   \node [scale=0.5, label=below:\text{$+$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$+$}] (a) at (0,1) {};   
    \draw[thick] (0,0) -- (0,1);
\end{tikzpicture}} 

\newcommand{\ryanmorphminus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=below:\text{$-$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$-$}] (a) at (0,1) {};   
\draw[thick] (0,0) -- (0,1);
\end{tikzpicture}}

\newcommand{\ryanmorphcapminusplus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=below:\text{$-$}] (a) at (0,0) {};
   \node [scale=0.5, label=below:\text{$+$}] (a) at (1,0) {};   
\draw[thick] (0,0) -- (0,1);
\draw[thick] (0,1) -- (1,1);
\draw[thick] (1,1) -- (1,0);
\end{tikzpicture}}

\newcommand{\ryanmorphcapplusminus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=below:\text{$+$}] (a) at (0,0) {};
   \node [scale=0.5, label=below:\text{$-$}] (a) at (1,0) {};   
\draw[thick] (0,0) -- (0,1);
\draw[thick] (0,1) -- (1,1);
\draw[thick] (1,1) -- (1,0);
\end{tikzpicture}}

\newcommand{\ryanmorphcupminusplus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$-$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$+$}] (a) at (1,0) {};   
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,-1) -- (1,-1);
\draw[thick] (1,-1) -- (1,0);
\end{tikzpicture}}

\newcommand{\ryanmorphcupplusminus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$+$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$-$}] (a) at (1,0) {};   
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,-1) -- (1,-1);
\draw[thick] (1,-1) -- (1,0);
\end{tikzpicture}}

\newcommand{\ryanmorphncapplus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=below:\text{$+$}] (a) at (0,0) {};
   \node [scale=0.5, label=below:\text{$+$}] (b) at (0.5,0) {};   
   \node [scale=0.5, label=below:\text{$+$}] (c) at (2,0) {};  
\draw[thick] (0,0) -- (0,1);
\draw[thick] (0,1) -- (2,1);
\draw[thick] (0.5,1) -- (0.5,0);
\draw[thick] (2,1) -- (2,0);
\path (b) -- node[auto=false]{\ldots} (c);
\node[scale=0.5, label=\text{$(m-1)$}] at (1.24,0){};
\end{tikzpicture}}

\newcommand{\ryanmorphncapminus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=below:\text{$-$}] (a) at (0,0) {};
   \node [scale=0.5, label=below:\text{$-$}] (b) at (0.5,0) {};   
   \node [scale=0.5, label=below:\text{$-$}] (c) at (2,0) {};  
\draw[thick] (0,0) -- (0,1);
\draw[thick] (0,1) -- (2,1);
\draw[thick] (0.5,1) -- (0.5,0);
\draw[thick] (2,1) -- (2,0);
\path (b) -- node[auto=false]{\ldots} (c);
\node[scale=0.5, label=\text{$(m-1)$}] at (1.24,0){};
\end{tikzpicture}}

\newcommand{\ryanmorphncupplus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$+$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$+$}] (b) at (0.5,0) {};   
   \node [scale=0.5, label=\text{$+$}] (c) at (2,0) {};  
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,-1) -- (2,-1);
\draw[thick] (0.5,-1) -- (0.5,0);
\draw[thick] (2,-1) -- (2,0);
\path (b) -- node[auto=false]{\ldots} (c);
\node[scale=0.5, label=\text{$(m-1)$}] at (1.24,-1){};
\end{tikzpicture}}

\newcommand{\ryanmorphncupminus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$-$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$-$}] (b) at (0.5,0) {};   
   \node [scale=0.5, label=\text{$-$}] (c) at (2,0) {};  
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,-1) -- (2,-1);
\draw[thick] (0.5,-1) -- (0.5,0);
\draw[thick] (2,-1) -- (2,0);
\path (b) -- node[auto=false]{\ldots} (c);
\node[scale=0.5, label=\text{$(m-1)$}] at (1.24,-1){};
\end{tikzpicture}}

\newcommand{\ryanrelcupcapplusminus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$+$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$-$}] (a) at (1,0) {};   
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,-1) -- (1,-1);
\draw[thick] (1,-1) -- (1,0);
\draw[thick] (0,0.7)--(0, 1.7);
\draw[thick] (1,0.7) -- (1, 1.7);
\draw[thick] (0,1.7) -- (1,1.7);
\end{tikzpicture}}

\newcommand{\ryanrelcupcapminusplus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$-$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$+$}] (a) at (1,0) {};   
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,-1) -- (1,-1);
\draw[thick] (1,-1) -- (1,0);
\draw[thick] (0,0.7)--(0, 1.7);
\draw[thick] (1,0.7) -- (1, 1.7);
\draw[thick] (0,1.7) -- (1,1.7);
\end{tikzpicture}}

\newcommand{\ryanrelsaddleplusminus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$+$}] (a) at (0,1.7) {};
   \node [scale=0.5, label=below:\text{$+$}] (b) at (0,-1) {};
   \node [scale=0.5, label=\text{$-$}] (c) at (1,1.7) {};   
   \node [scale=0.5, label=below:\text{$-$}] (b) at (1,-1) {};  
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,0) -- (1,0);
\draw[thick] (1,-1) -- (1,0);
\draw[thick] (0,0.7)--(0, 1.7);
\draw[thick] (1,0.7) -- (1, 1.7);
\draw[thick] (0,0.7) -- (1,0.7);
\end{tikzpicture}}

\newcommand{\ryanrelsaddleminusplus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$-$}] (a) at (0,1.7) {};
   \node [scale=0.5, label=below:\text{$-$}] (b) at (0,-1) {};
   \node [scale=0.5, label=\text{$+$}] (c) at (1,1.7) {};   
   \node [scale=0.5, label=below:\text{$+$}] (b) at (1,-1) {};  
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,0) -- (1,0);
\draw[thick] (1,-1) -- (1,0);
\draw[thick] (0,0.7)--(0, 1.7);
\draw[thick] (1,0.7) -- (1, 1.7);
\draw[thick] (0,0.7) -- (1,0.7);
\end{tikzpicture}}

\newcommand{\ryanmorphncupcapplus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$+$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$+$}] (b) at (0.5,0) {};   
   \node [scale=0.5, label=\text{$+$}] (c) at (2,0) {};  
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,-1) -- (2,-1);
\draw[thick] (0.5,-1) -- (0.5,0);
\draw[thick] (2,-1) -- (2,0);
\draw[thick] (0,0.7)--(0,1.7);
\draw[thick] (0.5, 0.7) -- (0.5, 1.7);
\draw[thick] (2,0.7) -- (2,1.7);
\draw[thick] (0,1.7) -- (2, 1.7);
\path (b) -- node[auto=false]{\ldots} (c);
\node[scale=0.5, label=\text{$(m-1)$}] at (1.24,-1){};
\end{tikzpicture}}

\newcommand{\ryanmorphncupcapminus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$-$}] (a) at (0,0) {};
   \node [scale=0.5, label=\text{$-$}] (b) at (0.5,0) {};   
   \node [scale=0.5, label=\text{$-$}] (c) at (2,0) {};  
\draw[thick] (0,0) -- (0,-1);
\draw[thick] (0,-1) -- (2,-1);
\draw[thick] (0.5,-1) -- (0.5,0);
\draw[thick] (2,-1) -- (2,0);
\draw[thick] (0,0.7)--(0,1.7);
\draw[thick] (0.5, 0.7) -- (0.5, 1.7);
\draw[thick] (2,0.7) -- (2,1.7);
\draw[thick] (0,1.7) -- (2, 1.7);
\path (b) -- node[auto=false]{\ldots} (c);
\node[scale=0.5, label=\text{$(m-1)$}] at (1.24,-1){};
\end{tikzpicture}}

\newcommand{\ryantwonplusminus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=below:\text{$+$}] (a) at (0,0) {};
   \node [scale=0.5, label=below:\text{$+$}] (b) at (0.5,0) {};   
   \node [scale=0.5, label=below:\text{$+$}] (c) at (2,0) {}; 
    \node [scale=0.5, label=below:\text{$-$}] (d) at (2.5,0) {}; 
     \node [scale=0.5, label=below:\text{$-$}] (e) at (4,0) {}; 
      \node [scale=0.5, label=below:\text{$-$}] (f) at (4.5,0) {}; 
\draw[thick] (0,0) -- (0,1);
\draw[thick] (4.5,0) -- (4.5,1);
\draw[thick] (0,1) -- (4.5,1);
\draw[thick] (0.5,0.6) -- (0.5,0);
\draw[thick] (4,0)-- (4,0.6);
\draw[thick] (0.5,0.6)--(4,0.6);
\draw[thick] (2,0.3) -- (2,0);
\draw[thick] (2.5, 0.3) -- (2.5, 0);
\draw[thick] (2, 0.3) -- (2.5,0.3);
\path (b) -- node[auto=false]{\ldots} (c);
\path (d) -- node[auto=false]{\ldots} (e);
\end{tikzpicture}}

\newcommand{\ryantwonminusplus}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=below:\text{$-$}] (a) at (0,0) {};
   \node [scale=0.5, label=below:\text{$-$}] (b) at (0.5,0) {};   
   \node [scale=0.5, label=below:\text{$-$}] (c) at (2,0) {}; 
    \node [scale=0.5, label=below:\text{$+$}] (d) at (2.5,0) {}; 
     \node [scale=0.5, label=below:\text{$+$}] (e) at (4,0) {}; 
      \node [scale=0.5, label=below:\text{$+$}] (f) at (4.5,0) {}; 
\draw[thick] (0,0) -- (0,1);
\draw[thick] (4.5,0) -- (4.5,1);
\draw[thick] (0,1) -- (4.5,1);
\draw[thick] (0.5,0.6) -- (0.5,0);
\draw[thick] (4,0)-- (4,0.6);
\draw[thick] (0.5,0.6)--(4,0.6);
\draw[thick] (2,0.3) -- (2,0);
\draw[thick] (2.5, 0.3) -- (2.5, 0);
\draw[thick] (2, 0.3) -- (2.5,0.3);
\path (b) -- node[auto=false]{\ldots} (c);
\path (d) -- node[auto=false]{\ldots} (e);
\end{tikzpicture}}

\newcommand{\basicconstruction}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={star, fill, minimum size=0.5mm}, scale=0.7]
    \node[scale=0.5, label=below:\text{$B(L^2(M))$}] (a) at (0,5){};
    \node[scale=0.5, label=below:\text{$N'$}] (b) at (2,4){};
    \node[scale=0.5, label=below:\text{$JN'J$}] at (-2,4){};
    \node[scale=0.5, label=below:\text{$M'$}] at (2,3){};
    \node[scale=0.5, label=below:\text{$M$}] at (-2,3){};
    \node[scale=0.5, label=below:\text{$N$}] at (-2, 2){};
    \node[scale=0.5, label=below:\text{$JNJ$}] at (2, 2){};
    \node[scale=0.5, label=below:\text{$\mbb{C}1_M$}] at (0, 1){};
    \node[rotate=-45] at (1.5,4.25) {$\supseteq$};
    \node[rotate=-90] at (2, 3) {$\supseteq$};
    \node[rotate=-90] at (2, 2) {$\supseteq$};
    \node[rotate=-135] at (1.25, 1) {$\supseteq$};
    \node[rotate=-45] at (-1.25, 1) {$\supseteq$};
    \node[rotate=-90] at (-2, 2) {$\supseteq$};
    \node[rotate=-90] at (-2, 3) {$\supseteq$};
    \node[rotate=-135] at (-1.5,4.25) {$\supseteq$};
\end{tikzpicture}}

